Measurement of the transverse momentum and $\phi^*_{\eta}$ distributions of Drell-Yan lepton pairs in proton-proton collisions at $\sqrt{s}=8$ TeV with the ATLAS detector

Distributions of transverse momentum $p_T^{ll}$ and the angular variable $\phi^*_\eta$ of Drell--Yan lepton pairs are measured in 20.3 fb$^{-1}$ of proton--proton collisions at $\sqrt{s}=8$ TeV with the ATLAS detector at the LHC. Measurements in electron-pair and muon-pair final states are corrected for detector effects and combined. Compared to previous measurements in proton--proton collisions at $\sqrt{s}=7$ TeV, these new measurements benefit from a larger data sample and improved control of systematic uncertainties. Measurements are performed in bins of lepton-pair mass above, around and below the Z-boson mass peak. The data are compared to predictions from perturbative and resummed QCD calculations. For values of $\phi^*_\eta < 1$ the predictions from the Monte Carlo generator ResBos are generally consistent with the data within the theoretical uncertainties. However, at larger values of $\phi^*_\eta$ this is not generally the case. Monte Carlo generators based on the parton-shower approach are unable to describe the data over the full range of $p_T^{ll}$ and the fixed-order prediction of DYNNLO falls below the data at high values of $p_T^{ll}$. ResBos and the parton-shower Monte Carlo generators provide a much better description of the evolution of the $\phi^*_\eta$ and $p_T^{ll}$ distributions as a function of lepton-pair mass and rapidity.

==> (inline-0) <==
\begin{tabular}{ ccccccc } \toprule 
Bin & \multicolumn{6}{c}{$(1/\sigma)\,d\sigma/d\phi^*_{\eta}$ $\pm$ Statistical [\%] $\pm$ Uncorrelated systematic [\%] $\pm$ Correlated systematic [\%]} \\ 
 \cmidrule(r){2-7} 
 & \multicolumn{2}{c}{Electron channel} &  \multicolumn{3}{c}{Muon channel} & Combination \\ 
\cmidrule(r){2-3} \cmidrule(r){4-6} \cmidrule(r){7-7} 
 & dressed & Born & bare & dressed & Born & Born \\ 
 0.000 -- 0.004 & 11.378 $\pm$ 1.9 $\pm$ 0.6 $\pm$ 2.4 & 11.447 $\pm$ 1.9 $\pm$ 0.6 $\pm$ 2.4 & 11.623 $\pm$ 1.6 $\pm$ 0.4 $\pm$ 2.1 & 11.601 $\pm$ 1.6 $\pm$ 0.4 $\pm$ 2.1 & 11.676 $\pm$ 1.6 $\pm$ 0.4 $\pm$ 2.2 & 11.634 $\pm$ 1.2 $\pm$ 0.3 $\pm$ 2.1\\
0.004 -- 0.008 & 11.623 $\pm$ 1.8 $\pm$ 0.6 $\pm$ 1.0 & 11.722 $\pm$ 1.8 $\pm$ 0.7 $\pm$ 1.0 & 11.447 $\pm$ 1.6 $\pm$ 0.4 $\pm$ 0.6 & 11.449 $\pm$ 1.6 $\pm$ 0.4 $\pm$ 0.6 & 11.472 $\pm$ 1.6 $\pm$ 0.4 $\pm$ 0.9 & 11.593 $\pm$ 1.2 $\pm$ 0.4 $\pm$ 0.8\\
0.008 -- 0.012 & 10.950 $\pm$ 1.9 $\pm$ 0.6 $\pm$ 0.8 & 10.983 $\pm$ 1.9 $\pm$ 0.6 $\pm$ 0.8 & 10.949 $\pm$ 1.6 $\pm$ 0.4 $\pm$ 0.3 & 10.880 $\pm$ 1.6 $\pm$ 0.4 $\pm$ 0.3 & 11.003 $\pm$ 1.6 $\pm$ 0.4 $\pm$ 0.7 & 10.994 $\pm$ 1.2 $\pm$ 0.3 $\pm$ 0.6\\
0.012 -- 0.016 & 10.819 $\pm$ 1.9 $\pm$ 0.6 $\pm$ 0.7 & 10.908 $\pm$ 1.9 $\pm$ 0.6 $\pm$ 0.7 & 11.071 $\pm$ 1.7 $\pm$ 0.4 $\pm$ 0.2 & 11.018 $\pm$ 1.7 $\pm$ 0.4 $\pm$ 0.2 & 10.992 $\pm$ 1.7 $\pm$ 0.4 $\pm$ 0.6 & 10.948 $\pm$ 1.2 $\pm$ 0.3 $\pm$ 0.5\\
0.016 -- 0.020 & 9.950 $\pm$ 2.0 $\pm$ 0.6 $\pm$ 0.6 & 9.968 $\pm$ 2.0 $\pm$ 0.6 $\pm$ 0.6 & 10.060 $\pm$ 1.7 $\pm$ 0.5 $\pm$ 0.3 & 9.989 $\pm$ 1.7 $\pm$ 0.5 $\pm$ 0.3 & 10.094 $\pm$ 1.7 $\pm$ 0.5 $\pm$ 0.7 & 10.022 $\pm$ 1.3 $\pm$ 0.4 $\pm$ 0.5\\
0.020 -- 0.024 & 9.516 $\pm$ 2.0 $\pm$ 0.6 $\pm$ 0.6 & 9.538 $\pm$ 2.0 $\pm$ 0.6 $\pm$ 0.6 & 9.632 $\pm$ 1.8 $\pm$ 0.4 $\pm$ 0.3 & 9.619 $\pm$ 1.8 $\pm$ 0.4 $\pm$ 0.3 & 9.636 $\pm$ 1.8 $\pm$ 0.4 $\pm$ 0.7 & 9.585 $\pm$ 1.3 $\pm$ 0.3 $\pm$ 0.5\\
0.024 -- 0.029 & 8.890 $\pm$ 1.9 $\pm$ 0.5 $\pm$ 0.6 & 8.922 $\pm$ 1.9 $\pm$ 0.6 $\pm$ 0.6 & 8.811 $\pm$ 1.6 $\pm$ 0.4 $\pm$ 0.3 & 8.783 $\pm$ 1.6 $\pm$ 0.4 $\pm$ 0.3 & 8.818 $\pm$ 1.6 $\pm$ 0.4 $\pm$ 0.5 & 8.863 $\pm$ 1.2 $\pm$ 0.3 $\pm$ 0.4\\
0.029 -- 0.034 & 7.962 $\pm$ 2.0 $\pm$ 0.7 $\pm$ 0.7 & 7.970 $\pm$ 2.0 $\pm$ 0.7 $\pm$ 0.7 & 8.308 $\pm$ 1.7 $\pm$ 0.4 $\pm$ 0.4 & 8.344 $\pm$ 1.7 $\pm$ 0.4 $\pm$ 0.4 & 8.373 $\pm$ 1.7 $\pm$ 0.4 $\pm$ 0.5 & 8.201 $\pm$ 1.3 $\pm$ 0.4 $\pm$ 0.5\\
0.034 -- 0.039 & 7.172 $\pm$ 2.1 $\pm$ 0.6 $\pm$ 0.5 & 7.175 $\pm$ 2.1 $\pm$ 0.7 $\pm$ 0.5 & 7.551 $\pm$ 1.8 $\pm$ 0.4 $\pm$ 0.4 & 7.526 $\pm$ 1.8 $\pm$ 0.4 $\pm$ 0.4 & 7.576 $\pm$ 1.8 $\pm$ 0.4 $\pm$ 0.5 & 7.393 $\pm$ 1.3 $\pm$ 0.4 $\pm$ 0.5\\
0.039 -- 0.045 & 6.523 $\pm$ 2.0 $\pm$ 0.6 $\pm$ 0.6 & 6.520 $\pm$ 2.0 $\pm$ 0.7 $\pm$ 0.6 & 6.667 $\pm$ 1.6 $\pm$ 0.4 $\pm$ 0.5 & 6.672 $\pm$ 1.6 $\pm$ 0.4 $\pm$ 0.5 & 6.645 $\pm$ 1.6 $\pm$ 0.4 $\pm$ 0.6 & 6.587 $\pm$ 1.3 $\pm$ 0.4 $\pm$ 0.5\\
0.045 -- 0.051 & 6.099 $\pm$ 2.1 $\pm$ 0.6 $\pm$ 0.6 & 6.099 $\pm$ 2.1 $\pm$ 0.6 $\pm$ 0.6 & 5.978 $\pm$ 1.8 $\pm$ 0.4 $\pm$ 0.5 & 5.971 $\pm$ 1.8 $\pm$ 0.4 $\pm$ 0.5 & 5.998 $\pm$ 1.8 $\pm$ 0.4 $\pm$ 0.6 & 6.034 $\pm$ 1.4 $\pm$ 0.3 $\pm$ 0.5\\
0.051 -- 0.057 & 5.466 $\pm$ 2.2 $\pm$ 0.6 $\pm$ 0.6 & 5.442 $\pm$ 2.2 $\pm$ 0.7 $\pm$ 0.6 & 5.484 $\pm$ 1.9 $\pm$ 0.4 $\pm$ 0.5 & 5.480 $\pm$ 1.9 $\pm$ 0.4 $\pm$ 0.5 & 5.435 $\pm$ 1.9 $\pm$ 0.4 $\pm$ 0.6 & 5.435 $\pm$ 1.4 $\pm$ 0.4 $\pm$ 0.5\\
0.057 -- 0.064 & 4.992 $\pm$ 2.1 $\pm$ 0.6 $\pm$ 0.6 & 4.984 $\pm$ 2.1 $\pm$ 0.6 $\pm$ 0.6 & 5.037 $\pm$ 1.8 $\pm$ 0.4 $\pm$ 0.6 & 5.028 $\pm$ 1.8 $\pm$ 0.4 $\pm$ 0.6 & 5.029 $\pm$ 1.8 $\pm$ 0.4 $\pm$ 0.7 & 5.014 $\pm$ 1.4 $\pm$ 0.4 $\pm$ 0.6\\
0.064 -- 0.072 & 4.404 $\pm$ 2.1 $\pm$ 0.8 $\pm$ 0.6 & 4.379 $\pm$ 2.1 $\pm$ 0.9 $\pm$ 0.6 & 4.420 $\pm$ 1.9 $\pm$ 0.4 $\pm$ 0.6 & 4.426 $\pm$ 1.9 $\pm$ 0.4 $\pm$ 0.6 & 4.415 $\pm$ 1.9 $\pm$ 0.4 $\pm$ 0.7 & 4.400 $\pm$ 1.4 $\pm$ 0.4 $\pm$ 0.6\\
0.072 -- 0.081 & 4.017 $\pm$ 2.1 $\pm$ 0.6 $\pm$ 0.6 & 4.013 $\pm$ 2.1 $\pm$ 0.7 $\pm$ 0.6 & 3.839 $\pm$ 1.8 $\pm$ 0.4 $\pm$ 0.6 & 3.834 $\pm$ 1.8 $\pm$ 0.4 $\pm$ 0.6 & 3.808 $\pm$ 1.8 $\pm$ 0.4 $\pm$ 0.7 & 3.892 $\pm$ 1.4 $\pm$ 0.4 $\pm$ 0.6\\
0.081 -- 0.091 & 3.397 $\pm$ 2.2 $\pm$ 0.6 $\pm$ 0.6 & 3.392 $\pm$ 2.2 $\pm$ 0.7 $\pm$ 0.6 & 3.324 $\pm$ 1.8 $\pm$ 0.5 $\pm$ 0.8 & 3.311 $\pm$ 1.8 $\pm$ 0.5 $\pm$ 0.8 & 3.318 $\pm$ 1.8 $\pm$ 0.5 $\pm$ 0.9 & 3.356 $\pm$ 1.4 $\pm$ 0.4 $\pm$ 0.6\\
0.091 -- 0.102 & 3.067 $\pm$ 2.2 $\pm$ 0.7 $\pm$ 1.2 & 3.066 $\pm$ 2.2 $\pm$ 0.7 $\pm$ 1.2 & 3.023 $\pm$ 1.9 $\pm$ 0.5 $\pm$ 0.6 & 3.031 $\pm$ 1.9 $\pm$ 0.5 $\pm$ 0.6 & 3.004 $\pm$ 1.9 $\pm$ 0.5 $\pm$ 0.7 & 3.019 $\pm$ 1.4 $\pm$ 0.4 $\pm$ 0.7\\
0.102 -- 0.114 & 2.480 $\pm$ 2.3 $\pm$ 1.1 $\pm$ 1.7 & 2.470 $\pm$ 2.3 $\pm$ 1.1 $\pm$ 1.7 & 2.617 $\pm$ 1.9 $\pm$ 0.4 $\pm$ 0.6 & 2.620 $\pm$ 1.9 $\pm$ 0.4 $\pm$ 0.6 & 2.617 $\pm$ 1.9 $\pm$ 0.4 $\pm$ 0.7 & 2.568 $\pm$ 1.5 $\pm$ 0.5 $\pm$ 0.7\\
0.114 -- 0.128 & 2.131 $\pm$ 2.3 $\pm$ 0.7 $\pm$ 0.6 & 2.124 $\pm$ 2.3 $\pm$ 0.7 $\pm$ 0.6 & 2.165 $\pm$ 1.9 $\pm$ 0.6 $\pm$ 0.9 & 2.169 $\pm$ 1.9 $\pm$ 0.6 $\pm$ 0.9 & 2.156 $\pm$ 1.9 $\pm$ 0.6 $\pm$ 1.0 & 2.147 $\pm$ 1.5 $\pm$ 0.4 $\pm$ 0.6\\
0.128 -- 0.145 & 1.859 $\pm$ 2.3 $\pm$ 0.8 $\pm$ 0.5 & 1.852 $\pm$ 2.3 $\pm$ 0.8 $\pm$ 0.6 & 1.821 $\pm$ 2.0 $\pm$ 0.5 $\pm$ 0.7 & 1.828 $\pm$ 2.0 $\pm$ 0.5 $\pm$ 0.7 & 1.831 $\pm$ 2.0 $\pm$ 0.5 $\pm$ 0.8 & 1.840 $\pm$ 1.5 $\pm$ 0.4 $\pm$ 0.6\\
0.145 -- 0.165 & 1.530 $\pm$ 2.3 $\pm$ 0.7 $\pm$ 0.6 & 1.524 $\pm$ 2.3 $\pm$ 0.7 $\pm$ 0.6 & 1.572 $\pm$ 2.0 $\pm$ 0.5 $\pm$ 0.7 & 1.577 $\pm$ 2.0 $\pm$ 0.5 $\pm$ 0.7 & 1.572 $\pm$ 2.0 $\pm$ 0.5 $\pm$ 0.8 & 1.552 $\pm$ 1.5 $\pm$ 0.4 $\pm$ 0.5\\
0.165 -- 0.189 & 1.219 $\pm$ 2.4 $\pm$ 0.9 $\pm$ 0.8 & 1.213 $\pm$ 2.4 $\pm$ 0.9 $\pm$ 0.8 & 1.219 $\pm$ 2.0 $\pm$ 0.4 $\pm$ 1.1 & 1.224 $\pm$ 2.0 $\pm$ 0.4 $\pm$ 1.1 & 1.212 $\pm$ 2.0 $\pm$ 0.4 $\pm$ 1.2 & 1.215 $\pm$ 1.6 $\pm$ 0.4 $\pm$ 0.7\\
0.189 -- 0.219 & 0.966 $\pm$ 2.4 $\pm$ 1.1 $\pm$ 1.2 & 0.965 $\pm$ 2.4 $\pm$ 1.1 $\pm$ 1.2 & 0.948 $\pm$ 2.1 $\pm$ 0.4 $\pm$ 1.7 & 0.948 $\pm$ 2.1 $\pm$ 0.4 $\pm$ 1.7 & 0.949 $\pm$ 2.1 $\pm$ 0.4 $\pm$ 1.7 & 0.961 $\pm$ 1.6 $\pm$ 0.5 $\pm$ 0.8\\
0.219 -- 0.258 & 0.751 $\pm$ 2.5 $\pm$ 1.0 $\pm$ 0.8 & 0.749 $\pm$ 2.5 $\pm$ 1.1 $\pm$ 0.8 & 0.767 $\pm$ 2.1 $\pm$ 0.5 $\pm$ 1.8 & 0.768 $\pm$ 2.1 $\pm$ 0.5 $\pm$ 1.8 & 0.764 $\pm$ 2.1 $\pm$ 0.5 $\pm$ 1.8 & 0.764 $\pm$ 1.6 $\pm$ 0.5 $\pm$ 0.8\\
0.258 -- 0.312 & 0.536 $\pm$ 2.5 $\pm$ 1.3 $\pm$ 1.9 & 0.534 $\pm$ 2.5 $\pm$ 1.3 $\pm$ 1.9 & 0.538 $\pm$ 2.2 $\pm$ 0.6 $\pm$ 1.8 & 0.539 $\pm$ 2.2 $\pm$ 0.6 $\pm$ 1.8 & 0.536 $\pm$ 2.2 $\pm$ 0.6 $\pm$ 1.8 & 0.538 $\pm$ 1.7 $\pm$ 0.6 $\pm$ 1.1\\
0.312 -- 0.391 & 0.356 $\pm$ 2.6 $\pm$ 1.1 $\pm$ 1.8 & 0.355 $\pm$ 2.6 $\pm$ 1.1 $\pm$ 1.8 & 0.335 $\pm$ 2.4 $\pm$ 0.7 $\pm$ 2.3 & 0.337 $\pm$ 2.4 $\pm$ 0.7 $\pm$ 2.3 & 0.336 $\pm$ 2.4 $\pm$ 0.7 $\pm$ 2.3 & 0.346 $\pm$ 1.8 $\pm$ 0.6 $\pm$ 1.3\\
0.391 -- 0.524 & 0.204 $\pm$ 2.8 $\pm$ 1.3 $\pm$ 2.0 & 0.203 $\pm$ 2.8 $\pm$ 1.3 $\pm$ 2.0 & 0.192 $\pm$ 2.5 $\pm$ 0.8 $\pm$ 2.8 & 0.193 $\pm$ 2.5 $\pm$ 0.8 $\pm$ 2.8 & 0.192 $\pm$ 2.5 $\pm$ 0.8 $\pm$ 2.8 & 0.198 $\pm$ 1.9 $\pm$ 0.7 $\pm$ 1.7\\
0.524 -- 0.695 & 0.0988 $\pm$ 3.7 $\pm$ 1.9 $\pm$ 3.1 & 0.0985 $\pm$ 3.7 $\pm$ 1.9 $\pm$ 3.1 & 0.0935 $\pm$ 3.3 $\pm$ 2.0 $\pm$ 2.5 & 0.0940 $\pm$ 3.3 $\pm$ 2.0 $\pm$ 2.5 & 0.0936 $\pm$ 3.3 $\pm$ 2.0 $\pm$ 2.5 & 0.0959 $\pm$ 2.5 $\pm$ 1.4 $\pm$ 2.2\\
0.695 -- 0.918 & 0.0515 $\pm$ 4.4 $\pm$ 2.0 $\pm$ 3.0 & 0.0515 $\pm$ 4.4 $\pm$ 2.0 $\pm$ 3.0 & 0.0493 $\pm$ 4.1 $\pm$ 2.1 $\pm$ 3.6 & 0.0496 $\pm$ 4.1 $\pm$ 2.1 $\pm$ 3.6 & 0.0494 $\pm$ 4.1 $\pm$ 2.1 $\pm$ 3.6 & 0.0511 $\pm$ 3.0 $\pm$ 1.5 $\pm$ 2.4\\
0.918 -- 1.153 & 0.0252 $\pm$ 6.0 $\pm$ 3.5 $\pm$ 2.8 & 0.0251 $\pm$ 6.0 $\pm$ 3.5 $\pm$ 2.9 & 0.0255 $\pm$ 5.3 $\pm$ 2.2 $\pm$ 2.4 & 0.0259 $\pm$ 5.3 $\pm$ 2.2 $\pm$ 2.4 & 0.0259 $\pm$ 5.3 $\pm$ 2.2 $\pm$ 2.5 & 0.0255 $\pm$ 4.0 $\pm$ 1.9 $\pm$ 2.0\\
1.153 -- 1.496 & 0.0144 $\pm$ 6.4 $\pm$ 4.1 $\pm$ 7.8 & 0.0145 $\pm$ 6.4 $\pm$ 4.2 $\pm$ 7.7 & 0.0122 $\pm$ 6.4 $\pm$ 1.6 $\pm$ 3.5 & 0.0123 $\pm$ 6.4 $\pm$ 1.6 $\pm$ 3.5 & 0.0124 $\pm$ 6.4 $\pm$ 1.6 $\pm$ 3.6 & 0.0136 $\pm$ 4.5 $\pm$ 1.9 $\pm$ 3.0\\
1.496 -- 1.947 & 0.00651 $\pm$ 8.3 $\pm$ 3.3 $\pm$ 2.9 & 0.00649 $\pm$ 8.3 $\pm$ 3.4 $\pm$ 2.9 & 0.00525 $\pm$ 8.5 $\pm$ 2.3 $\pm$ 5.5 & 0.00532 $\pm$ 8.5 $\pm$ 2.3 $\pm$ 5.5 & 0.00527 $\pm$ 8.5 $\pm$ 2.3 $\pm$ 5.6 & 0.00594 $\pm$ 5.9 $\pm$ 2.0 $\pm$ 2.7\\
1.947 -- 2.522 & 0.00250 $\pm$ 13 $\pm$ 7.9 $\pm$ 6.5 & 0.00248 $\pm$ 13 $\pm$ 7.9 $\pm$ 6.6 & 0.00313 $\pm$ 9.9 $\pm$ 2.1 $\pm$ 4.3 & 0.00318 $\pm$ 9.9 $\pm$ 2.1 $\pm$ 4.3 & 0.00317 $\pm$ 9.9 $\pm$ 2.1 $\pm$ 4.4 & 0.00299 $\pm$ 7.8 $\pm$ 3.1 $\pm$ 3.0\\
2.522 -- 3.277 & 0.00132 $\pm$ 15 $\pm$ 6.7 $\pm$ 7.2 & 0.00133 $\pm$ 15 $\pm$ 6.7 $\pm$ 7.2 & 0.00170 $\pm$ 12 $\pm$ 4.6 $\pm$ 4.3 & 0.00174 $\pm$ 12 $\pm$ 4.6 $\pm$ 4.3 & 0.00174 $\pm$ 12 $\pm$ 4.6 $\pm$ 4.4 & 0.00162 $\pm$ 9.1 $\pm$ 3.9 $\pm$ 3.4\\
3.277 -- 5.000 & 0.000668 $\pm$ 14 $\pm$ 7.3 $\pm$ 5.2 & 0.000662 $\pm$ 14 $\pm$ 7.3 $\pm$ 5.2 & 0.000466 $\pm$ 16 $\pm$ 5.3 $\pm$ 9.3 & 0.000476 $\pm$ 16 $\pm$ 5.3 $\pm$ 9.3 & 0.000472 $\pm$ 16 $\pm$ 5.3 $\pm$ 9.3 & 0.000587 $\pm$ 11 $\pm$ 4.4 $\pm$ 4.3\\
5.000 -- 10.000 & 0.000229 $\pm$ 15 $\pm$ 6.2 $\pm$ 4.7 & 0.000226 $\pm$ 15 $\pm$ 6.3 $\pm$ 4.6 & 0.000177 $\pm$ 15 $\pm$ 4.4 $\pm$ 6.8 & 0.000179 $\pm$ 15 $\pm$ 4.4 $\pm$ 6.8 & 0.000181 $\pm$ 15 $\pm$ 4.4 $\pm$ 6.8 & 0.000206 $\pm$ 10 $\pm$ 3.7 $\pm$ 3.6\\
\bottomrule 
\end{tabular}
\begin{tabular}{ c  cccccc } \toprule  
 Bin & \multicolumn{6}{c}{$(1/\sigma)\,d\sigma/d\Zpt$ $\pm$ Statistical [\%] $\pm$ Uncorrelated systematic [\%] $\pm$ Correlated systematic [\%] } \\ 
 \cmidrule(r){2-7} 
  & 	\multicolumn{2}{c}{Electron channel} & \multicolumn{3}{c}{Muon channel} & Combination \\ 
 \cmidrule(r){2-3} \cmidrule(r){4-6} \cmidrule(r){7-7}
  & Dressed & Born & Bare & Dressed & Born & Born \\ 
 0.0 --  2.0&2.622e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.8&2.688e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.8&2.586e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.9&2.638e-02  $\pm$  0.4 $\pm$  0.2 $\pm$   0.9&2.704e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   1.0&2.704e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.7 \\ 
  2.0 --  4.0 &5.438e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.4&5.544e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.4&5.385e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.4&5.472e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.4&5.582e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.6&5.569e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.3 \\ 
  4.0 --  6.0 &5.513e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.4&5.562e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.4&5.502e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.5&5.534e-02  $\pm$  0.3 $\pm$  0.2 $\pm$   0.5&5.584e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.6&5.571e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.4 \\ 
  6.0 --  8.0 &4.896e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&4.897e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&4.887e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.3&4.879e-02  $\pm$  0.3 $\pm$  0.2 $\pm$   0.3&4.875e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.6&4.883e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.3 \\ 
  8.0 -- 10.0 &4.127e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4&4.096e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.6&4.139e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4&4.111e-02  $\pm$  0.4 $\pm$  0.2 $\pm$   0.4&4.082e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.7&4.086e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.4 \\ 
 10.0 -- 13.0 &3.293e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.3&3.256e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.3&3.324e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&3.287e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&3.247e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.4&3.251e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2 \\ 
 13.0 -- 16.0 &2.532e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&2.495e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&2.587e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&2.551e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&2.513e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.4&2.505e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 16.0 -- 20.0 &1.920e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&1.891e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&1.943e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&1.920e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&1.892e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&1.892e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2 \\ 
 20.0 -- 25.0 &1.377e-02 $\pm$  0.4 $\pm$  0.1 $\pm$   0.2&1.363e-02 $\pm$  0.4 $\pm$  0.1 $\pm$   0.2&1.391e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&1.380e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&1.366e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&1.365e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2 \\ 
 25.0 -- 30.0 &9.812e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&9.758e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&9.802e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&9.772e-03  $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&9.707e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&9.728e-03 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 30.0 -- 37.0 &6.865e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&6.850e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&6.843e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&6.845e-03  $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&6.835e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&6.840e-03 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 37.0 -- 45.0 &4.627e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.5&4.634e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.5&4.568e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&4.580e-03  $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&4.591e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&4.609e-03 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 45.0 -- 55.0 &3.029e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.7&3.042e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.7&2.998e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&3.018e-03  $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&3.033e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&3.033e-03 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3 \\ 
 55.0 -- 65.0 &1.926e-03 $\pm$  0.6 $\pm$  0.2 $\pm$   0.8&1.939e-03 $\pm$  0.6 $\pm$  0.2 $\pm$   0.8&1.900e-03 $\pm$  0.6 $\pm$  0.3 $\pm$   0.4&1.917e-03  $\pm$  0.6 $\pm$  0.3 $\pm$   0.4&1.931e-03 $\pm$  0.6 $\pm$  0.3 $\pm$   0.5&1.932e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4 \\ 
 65.0 -- 75.0 &1.275e-03 $\pm$  0.8 $\pm$  0.3 $\pm$   0.9&1.286e-03 $\pm$  0.8 $\pm$  0.3 $\pm$   0.9&1.266e-03 $\pm$  0.8 $\pm$  0.3 $\pm$   0.5&1.282e-03  $\pm$  0.8 $\pm$  0.3 $\pm$   0.5&1.291e-03 $\pm$  0.8 $\pm$  0.3 $\pm$   0.6&1.287e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4 \\ 
 75.0 -- 85.0 &8.504e-04 $\pm$  0.9 $\pm$  0.4 $\pm$   0.9&8.597e-04 $\pm$  0.9 $\pm$  0.4 $\pm$   0.9&8.383e-04 $\pm$  1.0 $\pm$  0.4 $\pm$   0.6&8.486e-04  $\pm$  1.0 $\pm$  0.4 $\pm$   0.6&8.565e-04 $\pm$  1.0 $\pm$  0.4 $\pm$   0.6&8.569e-04 $\pm$  0.7 $\pm$  0.3 $\pm$   0.5 \\ 
 85.0 -- 105.0 &4.956e-04 $\pm$  0.8 $\pm$  0.3 $\pm$   0.8&4.995e-04 $\pm$  0.8 $\pm$  0.3 $\pm$   0.8&4.774e-04 $\pm$  0.8 $\pm$  0.3 $\pm$   0.5&4.833e-04  $\pm$  0.8 $\pm$  0.3 $\pm$   0.5&4.868e-04 $\pm$  0.8 $\pm$  0.3 $\pm$   0.5&4.927e-04 $\pm$  0.6 $\pm$  0.2 $\pm$   0.4 \\ 
 105.0 -- 150.0 &1.896e-04 $\pm$  0.9 $\pm$  0.3 $\pm$   0.7&1.904e-04 $\pm$  0.9 $\pm$  0.3 $\pm$   0.7&1.826e-04 $\pm$  0.9 $\pm$  0.3 $\pm$   0.5&1.852e-04  $\pm$  0.9 $\pm$  0.3 $\pm$   0.5&1.865e-04 $\pm$  0.9 $\pm$  0.3 $\pm$   0.5&1.884e-04 $\pm$  0.6 $\pm$  0.2 $\pm$   0.4 \\ 
 150.0 -- 200.0 &5.379e-05 $\pm$  1.4 $\pm$  0.5 $\pm$   0.9&5.409e-05 $\pm$  1.4 $\pm$  0.5 $\pm$   0.9&5.278e-05 $\pm$  1.6 $\pm$  0.5 $\pm$   0.7&5.377e-05  $\pm$  1.6 $\pm$  0.5 $\pm$   0.7&5.402e-05 $\pm$  1.6 $\pm$  0.5 $\pm$   0.7&5.399e-05 $\pm$  1.1 $\pm$  0.4 $\pm$   0.5 \\ 
 200.0 -- 900.0 &2.288e-06 $\pm$  1.8 $\pm$  0.6 $\pm$   1.4&2.296e-06 $\pm$  1.8 $\pm$  0.6 $\pm$   1.5&2.220e-06 $\pm$  2.1 $\pm$  0.5 $\pm$   0.9&2.277e-06  $\pm$  2.1 $\pm$  0.5 $\pm$   0.9&2.287e-06 $\pm$  2.1 $\pm$  0.5 $\pm$   1.0&2.284e-06 $\pm$  1.4 $\pm$  0.4 $\pm$   0.8 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{ c  cccccc } \toprule  
 Bin & \multicolumn{6}{c}{$(1/\sigma)\,d\sigma/d\Zpt$ $\pm$ Statistical [\%] $\pm$ Uncorrelated systematic [\%] $\pm$ Correlated systematic [\%] } \\ 
 \cmidrule(r){2-7} 
  & 	\multicolumn{2}{c}{Electron channel} & \multicolumn{3}{c}{Muon channel} & Combination \\ 
 \cmidrule(r){2-3} \cmidrule(r){4-6} \cmidrule(r){7-7}
  & Dressed & Born & Bare & Dressed & Born & Born \\ 
 0.0 --  2.0&2.601e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   1.2&2.663e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   1.2&2.620e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.9&2.672e-02  $\pm$  0.4 $\pm$  0.2 $\pm$   0.9&2.739e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.9&2.690e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.8 \\ 
  2.0 --  4.0 &5.469e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.6&5.577e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.6&5.405e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&5.485e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&5.590e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.4&5.575e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.3 \\ 
  4.0 --  6.0 &5.582e-02 $\pm$  0.4 $\pm$  0.1 $\pm$   0.4&5.634e-02 $\pm$  0.4 $\pm$  0.1 $\pm$   0.4&5.530e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.4&5.569e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.4&5.617e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.5&5.642e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.3 \\ 
  6.0 --  8.0 &4.875e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.5&4.874e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.6&4.941e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.2&4.936e-02  $\pm$  0.3 $\pm$  0.2 $\pm$   0.2&4.933e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.5&4.922e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.4 \\ 
  8.0 -- 10.0 &4.085e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.5&4.054e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.5&4.143e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&4.112e-02  $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&4.085e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.5&4.071e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.4 \\ 
 10.0 -- 13.0 &3.303e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&3.265e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&3.325e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&3.290e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&3.251e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&3.256e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2 \\ 
 13.0 -- 16.0 &2.548e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&2.511e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&2.569e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&2.533e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&2.498e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&2.501e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 16.0 -- 20.0 &1.933e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&1.905e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4&1.940e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&1.916e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&1.887e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&1.894e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 20.0 -- 25.0 &1.380e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&1.365e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&1.379e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&1.368e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&1.355e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&1.359e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 25.0 -- 30.0 &9.832e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.3&9.771e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.3&9.800e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.2&9.759e-03  $\pm$  0.4 $\pm$  0.1 $\pm$   0.2&9.695e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.2&9.719e-03 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 30.0 -- 37.0 &6.765e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&6.759e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&6.786e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&6.791e-03  $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&6.779e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&6.763e-03 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 37.0 -- 45.0 &4.625e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.5&4.630e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.5&4.538e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&4.555e-03  $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&4.564e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4&4.589e-03 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3 \\ 
 45.0 -- 55.0 &2.993e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.7&3.006e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.7&2.939e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&2.955e-03  $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&2.969e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&2.984e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.3 \\ 
 55.0 -- 65.0 &1.915e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   0.9&1.928e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   0.9&1.894e-03 $\pm$  0.6 $\pm$  0.2 $\pm$   0.5&1.912e-03  $\pm$  0.6 $\pm$  0.2 $\pm$   0.5&1.925e-03 $\pm$  0.6 $\pm$  0.2 $\pm$   0.5&1.926e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4 \\ 
 65.0 -- 75.0 &1.282e-03 $\pm$  0.8 $\pm$  0.4 $\pm$   1.0&1.294e-03 $\pm$  0.8 $\pm$  0.4 $\pm$   1.0&1.246e-03 $\pm$  0.8 $\pm$  0.3 $\pm$   0.5&1.260e-03  $\pm$  0.8 $\pm$  0.3 $\pm$   0.5&1.271e-03 $\pm$  0.8 $\pm$  0.3 $\pm$   0.5&1.283e-03 $\pm$  0.6 $\pm$  0.2 $\pm$   0.5 \\ 
 75.0 -- 85.0 &8.543e-04 $\pm$  1.0 $\pm$  0.4 $\pm$   1.1&8.627e-04 $\pm$  1.0 $\pm$  0.4 $\pm$   1.1&8.402e-04 $\pm$  1.0 $\pm$  0.4 $\pm$   0.6&8.501e-04  $\pm$  1.0 $\pm$  0.4 $\pm$   0.6&8.586e-04 $\pm$  1.0 $\pm$  0.4 $\pm$   0.6&8.633e-04 $\pm$  0.7 $\pm$  0.3 $\pm$   0.5 \\ 
 85.0 -- 105.0 &4.796e-04 $\pm$  0.9 $\pm$  0.3 $\pm$   1.0&4.830e-04 $\pm$  0.9 $\pm$  0.3 $\pm$   1.0&4.773e-04 $\pm$  0.8 $\pm$  0.3 $\pm$   0.5&4.833e-04  $\pm$  0.8 $\pm$  0.3 $\pm$   0.5&4.873e-04 $\pm$  0.8 $\pm$  0.3 $\pm$   0.5&4.858e-04 $\pm$  0.6 $\pm$  0.2 $\pm$   0.5 \\ 
 105.0 -- 150.0 &1.855e-04 $\pm$  0.9 $\pm$  0.3 $\pm$   1.0&1.867e-04 $\pm$  0.9 $\pm$  0.3 $\pm$   1.0&1.821e-04 $\pm$  0.9 $\pm$  0.2 $\pm$   0.4&1.850e-04  $\pm$  0.9 $\pm$  0.2 $\pm$   0.4&1.866e-04 $\pm$  0.9 $\pm$  0.2 $\pm$   0.6&1.874e-04 $\pm$  0.6 $\pm$  0.2 $\pm$   0.5 \\ 
 150.0 -- 200.0 &5.087e-05 $\pm$  1.5 $\pm$  0.5 $\pm$   1.3&5.110e-05 $\pm$  1.5 $\pm$  0.5 $\pm$   1.3&5.338e-05 $\pm$  1.6 $\pm$  0.5 $\pm$   0.7&5.453e-05  $\pm$  1.6 $\pm$  0.5 $\pm$   0.7&5.481e-05 $\pm$  1.6 $\pm$  0.5 $\pm$   0.8&5.303e-05 $\pm$  1.1 $\pm$  0.4 $\pm$   0.7 \\ 
 200.0 -- 900.0 &2.117e-06 $\pm$  2.0 $\pm$  0.6 $\pm$   1.7&2.124e-06 $\pm$  1.9 $\pm$  0.6 $\pm$   1.8&2.095e-06 $\pm$  2.0 $\pm$  0.6 $\pm$   1.1&2.138e-06  $\pm$  2.0 $\pm$  0.6 $\pm$   1.1&2.142e-06 $\pm$  2.0 $\pm$  0.6 $\pm$   1.1&2.145e-06 $\pm$  1.4 $\pm$  0.4 $\pm$   1.0 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{ c  cccccc } \toprule  
 Bin & \multicolumn{6}{c}{$(1/\sigma)\,d\sigma/d\Zpt$ $\pm$ Statistical [\%] $\pm$ Uncorrelated systematic [\%] $\pm$ Correlated systematic [\%] } \\ 
 \cmidrule(r){2-7} 
  & 	\multicolumn{2}{c}{Electron channel} & \multicolumn{3}{c}{Muon channel} & Combination \\ 
 \cmidrule(r){2-3} \cmidrule(r){4-6} \cmidrule(r){7-7}
  & Dressed & Born & Bare & Dressed & Born & Born \\ 
 0.0 --  2.0&2.640e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   1.0&2.708e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   1.0&2.606e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.9&2.662e-02  $\pm$  0.5 $\pm$  0.2 $\pm$   0.9&2.731e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.9&2.711e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.6 \\ 
  2.0 --  4.0 &5.532e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.6&5.639e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.6&5.406e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.3&5.491e-02  $\pm$  0.3 $\pm$  0.2 $\pm$   0.3&5.597e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.4&5.611e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.3 \\ 
  4.0 --  6.0 &5.598e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&5.653e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&5.608e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.4&5.645e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.4&5.700e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.5&5.691e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.3 \\ 
  6.0 --  8.0 &4.889e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4&4.887e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4&4.919e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.4&4.913e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.4&4.913e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.5&4.906e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3 \\ 
  8.0 -- 10.0 &4.126e-02 $\pm$  0.5 $\pm$  0.3 $\pm$   0.5&4.095e-02 $\pm$  0.5 $\pm$  0.3 $\pm$   0.6&4.159e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4&4.132e-02  $\pm$  0.4 $\pm$  0.2 $\pm$   0.4&4.098e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.6&4.096e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.4 \\ 
 10.0 -- 13.0 &3.288e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4&3.246e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4&3.324e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&3.284e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&3.242e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.5&3.244e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3 \\ 
 13.0 -- 16.0 &2.552e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&2.515e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&2.592e-02 $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&2.556e-02  $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&2.518e-02 $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&2.519e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 16.0 -- 20.0 &1.917e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&1.888e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&1.942e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&1.916e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&1.887e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&1.888e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 20.0 -- 25.0 &1.360e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&1.346e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&1.384e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&1.373e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&1.360e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&1.355e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 25.0 -- 30.0 &9.826e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.3&9.766e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.3&9.730e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.2&9.698e-03  $\pm$  0.4 $\pm$  0.1 $\pm$   0.2&9.646e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&9.693e-03 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 30.0 -- 37.0 &6.841e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&6.830e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&6.760e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.2&6.757e-03  $\pm$  0.4 $\pm$  0.1 $\pm$   0.2&6.747e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&6.777e-03 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 37.0 -- 45.0 &4.559e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.6&4.568e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.6&4.510e-03 $\pm$  0.5 $\pm$  0.1 $\pm$   0.3&4.527e-03  $\pm$  0.5 $\pm$  0.1 $\pm$   0.3&4.532e-03 $\pm$  0.5 $\pm$  0.1 $\pm$   0.3&4.544e-03 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3 \\ 
 45.0 -- 55.0 &2.962e-03 $\pm$  0.6 $\pm$  0.3 $\pm$   0.8&2.975e-03 $\pm$  0.6 $\pm$  0.3 $\pm$   0.8&2.890e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.3&2.909e-03  $\pm$  0.5 $\pm$  0.2 $\pm$   0.3&2.924e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&2.940e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3 \\ 
 55.0 -- 65.0 &1.903e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   1.0&1.916e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   1.0&1.873e-03 $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&1.893e-03  $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&1.907e-03 $\pm$  0.6 $\pm$  0.2 $\pm$   0.5&1.907e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.5 \\ 
 65.0 -- 75.0 &1.238e-03 $\pm$  0.9 $\pm$  0.4 $\pm$   1.2&1.249e-03 $\pm$  0.9 $\pm$  0.4 $\pm$   1.2&1.228e-03 $\pm$  0.8 $\pm$  0.3 $\pm$   0.5&1.242e-03  $\pm$  0.8 $\pm$  0.3 $\pm$   0.5&1.253e-03 $\pm$  0.8 $\pm$  0.3 $\pm$   0.5&1.249e-03 $\pm$  0.6 $\pm$  0.2 $\pm$   0.5 \\ 
 75.0 -- 85.0 &8.166e-04 $\pm$  1.1 $\pm$  0.6 $\pm$   1.2&8.235e-04 $\pm$  1.1 $\pm$  0.6 $\pm$   1.2&8.238e-04 $\pm$  1.0 $\pm$  0.4 $\pm$   0.5&8.348e-04  $\pm$  1.0 $\pm$  0.4 $\pm$   0.5&8.421e-04 $\pm$  1.0 $\pm$  0.4 $\pm$   0.5&8.337e-04 $\pm$  0.7 $\pm$  0.3 $\pm$   0.5 \\ 
 85.0 -- 105.0 &4.798e-04 $\pm$  1.0 $\pm$  0.4 $\pm$   1.0&4.844e-04 $\pm$  1.0 $\pm$  0.4 $\pm$   1.0&4.718e-04 $\pm$  0.8 $\pm$  0.3 $\pm$   0.5&4.786e-04  $\pm$  0.8 $\pm$  0.3 $\pm$   0.5&4.829e-04 $\pm$  0.8 $\pm$  0.3 $\pm$   0.5&4.832e-04 $\pm$  0.6 $\pm$  0.2 $\pm$   0.4 \\ 
 105.0 -- 150.0 &1.807e-04 $\pm$  1.0 $\pm$  0.4 $\pm$   0.9&1.821e-04 $\pm$  1.0 $\pm$  0.4 $\pm$   0.9&1.802e-04 $\pm$  0.9 $\pm$  0.3 $\pm$   0.5&1.829e-04  $\pm$  0.9 $\pm$  0.3 $\pm$   0.5&1.840e-04 $\pm$  0.9 $\pm$  0.3 $\pm$   0.5&1.831e-04 $\pm$  0.6 $\pm$  0.3 $\pm$   0.5 \\ 
 150.0 -- 200.0 &5.136e-05 $\pm$  1.7 $\pm$  0.7 $\pm$   1.4&5.166e-05 $\pm$  1.7 $\pm$  0.7 $\pm$   1.4&5.053e-05 $\pm$  1.6 $\pm$  0.5 $\pm$   1.0&5.152e-05  $\pm$  1.6 $\pm$  0.5 $\pm$   1.0&5.186e-05 $\pm$  1.6 $\pm$  0.5 $\pm$   1.0&5.182e-05 $\pm$  1.2 $\pm$  0.4 $\pm$   0.7 \\ 
 200.0 -- 900.0 &2.031e-06 $\pm$  2.2 $\pm$  0.7 $\pm$   1.6&2.040e-06 $\pm$  2.2 $\pm$  0.7 $\pm$   1.6&2.025e-06 $\pm$  2.0 $\pm$  0.7 $\pm$   1.3&2.067e-06  $\pm$  2.0 $\pm$  0.7 $\pm$   1.3&2.078e-06 $\pm$  2.0 $\pm$  0.7 $\pm$   1.3&2.061e-06 $\pm$  1.5 $\pm$  0.5 $\pm$   0.9 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{ c  cccccc } \toprule  
 Bin & \multicolumn{6}{c}{$(1/\sigma)\,d\sigma/d\Zpt$ $\pm$ Statistical [\%] $\pm$ Uncorrelated systematic [\%] $\pm$ Correlated systematic [\%] } \\ 
 \cmidrule(r){2-7} 
  & 	\multicolumn{2}{c}{Electron channel} & \multicolumn{3}{c}{Muon channel} & Combination \\ 
 \cmidrule(r){2-3} \cmidrule(r){4-6} \cmidrule(r){7-7}
  & Dressed & Born & Bare & Dressed & Born & Born \\ 
 0.0 --  2.0&2.584e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   1.1&2.655e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   1.1&2.512e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.9&2.573e-02  $\pm$  0.5 $\pm$  0.2 $\pm$   0.9&2.645e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.9&2.658e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.7 \\ 
  2.0 --  4.0 &5.405e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.8&5.522e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.8&5.308e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.5&5.405e-02  $\pm$  0.3 $\pm$  0.2 $\pm$   0.5&5.525e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.5&5.536e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.4 \\ 
  4.0 --  6.0 &5.436e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.5&5.494e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.5&5.453e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.4&5.498e-02  $\pm$  0.3 $\pm$  0.2 $\pm$   0.4&5.554e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.4&5.529e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.4 \\ 
  6.0 --  8.0 &4.804e-02 $\pm$  0.5 $\pm$  0.3 $\pm$   0.6&4.803e-02 $\pm$  0.5 $\pm$  0.3 $\pm$   0.6&4.836e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&4.831e-02  $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&4.829e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.6&4.816e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.5 \\ 
  8.0 -- 10.0 &4.096e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.5&4.057e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.6&4.138e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4&4.104e-02  $\pm$  0.4 $\pm$  0.2 $\pm$   0.4&4.068e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.6&4.066e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.5 \\ 
 10.0 -- 13.0 &3.316e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&3.271e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4&3.354e-02 $\pm$  0.4 $\pm$  0.1 $\pm$   0.2&3.313e-02  $\pm$  0.4 $\pm$  0.1 $\pm$   0.2&3.268e-02 $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&3.270e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3 \\ 
 13.0 -- 16.0 &2.573e-02 $\pm$  0.5 $\pm$  0.3 $\pm$   0.4&2.531e-02 $\pm$  0.5 $\pm$  0.3 $\pm$   0.4&2.620e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&2.580e-02  $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&2.536e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&2.534e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 16.0 -- 20.0 &1.956e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&1.922e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&1.974e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.2&1.947e-02  $\pm$  0.4 $\pm$  0.2 $\pm$   0.2&1.914e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&1.917e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 20.0 -- 25.0 &1.390e-02 $\pm$  0.5 $\pm$  0.3 $\pm$   0.4&1.375e-02 $\pm$  0.5 $\pm$  0.3 $\pm$   0.4&1.405e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&1.390e-02  $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&1.374e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&1.374e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 25.0 -- 30.0 &1.000e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   0.6&9.947e-03 $\pm$  0.6 $\pm$  0.3 $\pm$   0.6&1.002e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.3&9.973e-03  $\pm$  0.5 $\pm$  0.2 $\pm$   0.3&9.918e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.3&9.915e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.3 \\ 
 30.0 -- 37.0 &6.933e-03 $\pm$  0.6 $\pm$  0.3 $\pm$   0.6&6.929e-03 $\pm$  0.6 $\pm$  0.3 $\pm$   0.6&6.924e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&6.928e-03  $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&6.921e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.3&6.918e-03 $\pm$  0.4 $\pm$  0.1 $\pm$   0.2 \\ 
 37.0 -- 45.0 &4.611e-03 $\pm$  0.6 $\pm$  0.3 $\pm$   0.8&4.628e-03 $\pm$  0.6 $\pm$  0.3 $\pm$   0.8&4.576e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.3&4.594e-03  $\pm$  0.5 $\pm$  0.2 $\pm$   0.3&4.605e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.3&4.606e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3 \\ 
 45.0 -- 55.0 &2.995e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   1.0&3.012e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   1.0&2.928e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.3&2.949e-03  $\pm$  0.5 $\pm$  0.2 $\pm$   0.3&2.967e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.3&2.978e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3 \\ 
 55.0 -- 65.0 &1.940e-03 $\pm$  0.9 $\pm$  0.4 $\pm$   1.1&1.953e-03 $\pm$  0.9 $\pm$  0.4 $\pm$   1.1&1.902e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   0.5&1.921e-03  $\pm$  0.7 $\pm$  0.3 $\pm$   0.5&1.938e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   0.5&1.939e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4 \\ 
 65.0 -- 75.0 &1.290e-03 $\pm$  1.1 $\pm$  0.4 $\pm$   1.2&1.303e-03 $\pm$  1.1 $\pm$  0.4 $\pm$   1.2&1.247e-03 $\pm$  0.9 $\pm$  0.3 $\pm$   0.5&1.263e-03  $\pm$  0.9 $\pm$  0.3 $\pm$   0.5&1.276e-03 $\pm$  0.9 $\pm$  0.3 $\pm$   0.6&1.284e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   0.5 \\ 
 75.0 -- 85.0 &8.719e-04 $\pm$  1.3 $\pm$  0.5 $\pm$   1.1&8.814e-04 $\pm$  1.3 $\pm$  0.5 $\pm$   1.1&8.569e-04 $\pm$  1.1 $\pm$  0.4 $\pm$   0.6&8.689e-04  $\pm$  1.1 $\pm$  0.4 $\pm$   0.6&8.800e-04 $\pm$  1.1 $\pm$  0.4 $\pm$   0.6&8.786e-04 $\pm$  0.8 $\pm$  0.3 $\pm$   0.5 \\ 
 85.0 -- 105.0 &4.966e-04 $\pm$  1.1 $\pm$  0.5 $\pm$   1.0&5.025e-04 $\pm$  1.1 $\pm$  0.5 $\pm$   1.1&4.805e-04 $\pm$  0.9 $\pm$  0.3 $\pm$   0.5&4.877e-04  $\pm$  0.9 $\pm$  0.3 $\pm$   0.5&4.928e-04 $\pm$  0.9 $\pm$  0.3 $\pm$   0.5&4.959e-04 $\pm$  0.7 $\pm$  0.3 $\pm$   0.5 \\ 
 105.0 -- 150.0 &1.933e-04 $\pm$  1.1 $\pm$  0.4 $\pm$   1.2&1.950e-04 $\pm$  1.1 $\pm$  0.4 $\pm$   1.2&1.879e-04 $\pm$  0.9 $\pm$  0.3 $\pm$   0.5&1.909e-04  $\pm$  0.9 $\pm$  0.3 $\pm$   0.5&1.927e-04 $\pm$  0.9 $\pm$  0.3 $\pm$   0.6&1.936e-04 $\pm$  0.7 $\pm$  0.2 $\pm$   0.5 \\ 
 150.0 -- 200.0 &5.229e-05 $\pm$  2.0 $\pm$  0.7 $\pm$   1.7&5.271e-05 $\pm$  2.0 $\pm$  0.7 $\pm$   1.7&5.304e-05 $\pm$  1.7 $\pm$  0.5 $\pm$   0.7&5.410e-05  $\pm$  1.7 $\pm$  0.5 $\pm$   0.7&5.445e-05 $\pm$  1.7 $\pm$  0.5 $\pm$   0.7&5.363e-05 $\pm$  1.3 $\pm$  0.4 $\pm$   0.7 \\ 
 200.0 -- 900.0 &2.078e-06 $\pm$  2.7 $\pm$  1.0 $\pm$   3.3&2.084e-06 $\pm$  2.7 $\pm$  1.0 $\pm$   3.3&2.031e-06 $\pm$  2.2 $\pm$  0.6 $\pm$   0.8&2.095e-06  $\pm$  2.2 $\pm$  0.6 $\pm$   0.8&2.109e-06 $\pm$  2.2 $\pm$  0.6 $\pm$   0.9&2.099e-06 $\pm$  1.7 $\pm$  0.5 $\pm$   1.1 \\ 
\bottomrule 
\end{tabular}
}
\label{tab:CombZPtY4U2}
\end{table*}

\begin{table*}
\centering
\caption{The values of $(1/\sigma)\,d\sigma/d\Zpt$ in each bin of \Zpt\ for the electron and muon channels separately (for various generator-level definitions) and for the Born-level combination in the kinematic region $ 66 \textrm{ GeV} \leq m_{\ell\ell} < 116 \textrm{ GeV},\ 1.6 \leq |y_{\ell\ell}| < 2.0$. The associated statistical and systematic (both uncorrelated and correlated between bins) are provided in percentage form.}
\resizebox{\textwidth}{!}{
\centering 
\begin{tabular}{ c  cccccc } \toprule  
 Bin & \multicolumn{6}{c}{$(1/\sigma)\,d\sigma/d\Zpt$ $\pm$ Statistical [\%] $\pm$ Uncorrelated systematic [\%] $\pm$ Correlated systematic [\%] } \\ 
 \cmidrule(r){2-7} 
  & 	\multicolumn{2}{c}{Electron channel} & \multicolumn{3}{c}{Muon channel} & Combination \\ 
 \cmidrule(r){2-3} \cmidrule(r){4-6} \cmidrule(r){7-7}
  & Dressed & Born & Bare & Dressed & Born & Born \\ 
 0.0 --  2.0&2.536e-02 $\pm$  0.8 $\pm$  0.5 $\pm$   1.5&2.616e-02 $\pm$  0.8 $\pm$  0.5 $\pm$   1.5&2.466e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   1.2&2.541e-02  $\pm$  0.6 $\pm$  0.3 $\pm$   1.2&2.618e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   1.2&2.606e-02 $\pm$  0.5 $\pm$  0.3 $\pm$   0.9 \\ 
  2.0 --  4.0 &5.324e-02 $\pm$  0.5 $\pm$  0.3 $\pm$   1.1&5.454e-02 $\pm$  0.5 $\pm$  0.3 $\pm$   1.2&5.139e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.6&5.254e-02  $\pm$  0.4 $\pm$  0.2 $\pm$   0.6&5.382e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.7&5.394e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.6 \\ 
  4.0 --  6.0 &5.345e-02 $\pm$  0.5 $\pm$  0.3 $\pm$   0.6&5.408e-02 $\pm$  0.5 $\pm$  0.3 $\pm$   0.6&5.307e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&5.366e-02  $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&5.433e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.5&5.425e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.4 \\ 
  6.0 --  8.0 &4.640e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   0.9&4.646e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   0.9&4.678e-02 $\pm$  0.4 $\pm$  0.3 $\pm$   0.5&4.674e-02  $\pm$  0.4 $\pm$  0.3 $\pm$   0.5&4.679e-02 $\pm$  0.4 $\pm$  0.3 $\pm$   0.9&4.667e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.6 \\ 
  8.0 -- 10.0 &3.960e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   0.8&3.931e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   0.9&3.978e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&3.950e-02  $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&3.922e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.5&3.925e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4 \\ 
 10.0 -- 13.0 &3.241e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   0.5&3.194e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   0.5&3.259e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&3.216e-02  $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&3.170e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&3.180e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.2 \\ 
 13.0 -- 16.0 &2.554e-02 $\pm$  0.7 $\pm$  0.3 $\pm$   0.6&2.503e-02 $\pm$  0.7 $\pm$  0.3 $\pm$   0.6&2.580e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&2.531e-02  $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&2.480e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&2.489e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3 \\ 
 16.0 -- 20.0 &1.920e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   0.6&1.882e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   0.6&2.009e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.3&1.968e-02  $\pm$  0.5 $\pm$  0.2 $\pm$   0.3&1.929e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&1.914e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3 \\ 
 20.0 -- 25.0 &1.431e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   0.5&1.409e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   0.5&1.436e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&1.419e-02  $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&1.398e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.5&1.403e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3 \\ 
 25.0 -- 30.0 &1.042e-02 $\pm$  0.8 $\pm$  0.4 $\pm$   0.7&1.033e-02 $\pm$  0.8 $\pm$  0.4 $\pm$   0.7&1.036e-02 $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&1.029e-02  $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&1.020e-02 $\pm$  0.6 $\pm$  0.2 $\pm$   0.5&1.025e-02 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4 \\ 
 30.0 -- 37.0 &7.322e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   0.8&7.307e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   0.8&7.463e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&7.452e-03  $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&7.429e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&7.398e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3 \\ 
 37.0 -- 45.0 &4.924e-03 $\pm$  0.8 $\pm$  0.4 $\pm$   1.0&4.937e-03 $\pm$  0.8 $\pm$  0.4 $\pm$   1.0&4.975e-03 $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&4.998e-03  $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&5.015e-03 $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&4.994e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4 \\ 
 45.0 -- 55.0 &3.207e-03 $\pm$  0.8 $\pm$  0.4 $\pm$   1.4&3.225e-03 $\pm$  0.8 $\pm$  0.4 $\pm$   1.4&3.196e-03 $\pm$  0.7 $\pm$  0.2 $\pm$   0.4&3.221e-03  $\pm$  0.7 $\pm$  0.2 $\pm$   0.4&3.241e-03 $\pm$  0.7 $\pm$  0.2 $\pm$   0.4&3.241e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4 \\ 
 55.0 -- 65.0 &2.042e-03 $\pm$  1.0 $\pm$  0.5 $\pm$   1.6&2.062e-03 $\pm$  1.0 $\pm$  0.5 $\pm$   1.6&2.002e-03 $\pm$  0.9 $\pm$  0.4 $\pm$   0.6&2.022e-03  $\pm$  0.9 $\pm$  0.4 $\pm$   0.6&2.044e-03 $\pm$  0.9 $\pm$  0.4 $\pm$   0.6&2.052e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   0.6 \\ 
 65.0 -- 75.0 &1.333e-03 $\pm$  1.3 $\pm$  0.6 $\pm$   1.8&1.350e-03 $\pm$  1.3 $\pm$  0.6 $\pm$   1.8&1.311e-03 $\pm$  1.1 $\pm$  0.4 $\pm$   0.6&1.330e-03  $\pm$  1.1 $\pm$  0.4 $\pm$   0.6&1.344e-03 $\pm$  1.1 $\pm$  0.4 $\pm$   0.6&1.349e-03 $\pm$  0.8 $\pm$  0.4 $\pm$   0.6 \\ 
 75.0 -- 85.0 &9.113e-04 $\pm$  1.5 $\pm$  0.6 $\pm$   2.0&9.246e-04 $\pm$  1.5 $\pm$  0.6 $\pm$   2.0&8.804e-04 $\pm$  1.4 $\pm$  0.5 $\pm$   0.9&8.952e-04  $\pm$  1.4 $\pm$  0.5 $\pm$   0.9&9.085e-04 $\pm$  1.4 $\pm$  0.5 $\pm$   0.9&9.165e-04 $\pm$  1.0 $\pm$  0.4 $\pm$   0.8 \\ 
 85.0 -- 105.0 &5.245e-04 $\pm$  1.3 $\pm$  0.6 $\pm$   1.3&5.298e-04 $\pm$  1.3 $\pm$  0.6 $\pm$   1.3&5.142e-04 $\pm$  1.1 $\pm$  0.4 $\pm$   0.7&5.206e-04  $\pm$  1.1 $\pm$  0.4 $\pm$   0.7&5.271e-04 $\pm$  1.1 $\pm$  0.4 $\pm$   0.8&5.290e-04 $\pm$  0.8 $\pm$  0.4 $\pm$   0.6 \\ 
 105.0 -- 150.0 &2.042e-04 $\pm$  1.3 $\pm$  0.5 $\pm$   1.3&2.064e-04 $\pm$  1.3 $\pm$  0.5 $\pm$   1.3&1.994e-04 $\pm$  1.1 $\pm$  0.3 $\pm$   0.6&2.030e-04  $\pm$  1.1 $\pm$  0.3 $\pm$   0.6&2.053e-04 $\pm$  1.1 $\pm$  0.3 $\pm$   0.6&2.056e-04 $\pm$  0.8 $\pm$  0.3 $\pm$   0.5 \\ 
 150.0 -- 200.0 &5.886e-05 $\pm$  2.2 $\pm$  0.9 $\pm$   1.9&5.962e-05 $\pm$  2.2 $\pm$  0.9 $\pm$   1.9&5.851e-05 $\pm$  1.9 $\pm$  0.6 $\pm$   0.8&5.976e-05  $\pm$  1.9 $\pm$  0.6 $\pm$   0.8&6.050e-05 $\pm$  1.9 $\pm$  0.6 $\pm$   0.9&6.014e-05 $\pm$  1.5 $\pm$  0.5 $\pm$   0.8 \\ 
 200.0 -- 900.0 &2.048e-06 $\pm$  3.2 $\pm$  1.3 $\pm$   3.4&2.078e-06 $\pm$  3.2 $\pm$  1.3 $\pm$   3.5&1.972e-06 $\pm$  2.8 $\pm$  0.8 $\pm$   1.1&2.036e-06  $\pm$  2.8 $\pm$  0.8 $\pm$   1.1&2.054e-06 $\pm$  2.8 $\pm$  0.8 $\pm$   1.2&2.060e-06 $\pm$  2.1 $\pm$  0.7 $\pm$   1.3 \\ 
\bottomrule 
\end{tabular}
}
\label{tab:CombZPtY5U2}
\end{table*}

\begin{table*}
\centering
\caption{The values of $(1/\sigma)\,d\sigma/d\Zpt$ in each bin of \Zpt\ for the electron and muon channels separately (for various generator-level definitions) and for the Born-level combination in the kinematic region $ 66 \textrm{ GeV} \leq m_{\ell\ell} < 116 \textrm{ GeV},\ 2.0 \leq |y_{\ell\ell}| < 2.4$. The associated statistical and systematic (both uncorrelated and correlated between bins) are provided in percentage form.}
\resizebox{\textwidth}{!}{
\centering 
\begin{tabular}{ c  cccccc } \toprule  
 Bin & \multicolumn{6}{c}{$(1/\sigma)\,d\sigma/d\Zpt$ $\pm$ Statistical [\%] $\pm$ Uncorrelated systematic [\%] $\pm$ Correlated systematic [\%] } \\ 
 \cmidrule(r){2-7} 
  & 	\multicolumn{2}{c}{Electron channel} & \multicolumn{3}{c}{Muon channel} & Combination \\ 
 \cmidrule(r){2-3} \cmidrule(r){4-6} \cmidrule(r){7-7}
  & Dressed & Born & Bare & Dressed & Born & Born \\ 
 0.0 --  2.0&2.582e-02 $\pm$  1.3 $\pm$  0.6 $\pm$   2.3&2.668e-02 $\pm$  1.3 $\pm$  0.6 $\pm$   2.3&2.483e-02 $\pm$  1.1 $\pm$  0.5 $\pm$   2.0&2.563e-02  $\pm$  1.1 $\pm$  0.5 $\pm$   2.0&2.646e-02 $\pm$  1.1 $\pm$  0.5 $\pm$   2.0&2.676e-02 $\pm$  0.8 $\pm$  0.4 $\pm$   1.5 \\ 
  2.0 --  4.0 &5.224e-02 $\pm$  0.8 $\pm$  0.5 $\pm$   1.5&5.354e-02 $\pm$  0.8 $\pm$  0.5 $\pm$   1.5&5.173e-02 $\pm$  0.7 $\pm$  0.3 $\pm$   1.1&5.296e-02  $\pm$  0.7 $\pm$  0.3 $\pm$   1.1&5.432e-02 $\pm$  0.7 $\pm$  0.3 $\pm$   1.2&5.429e-02 $\pm$  0.5 $\pm$  0.3 $\pm$   0.9 \\ 
  4.0 --  6.0 &5.276e-02 $\pm$  0.8 $\pm$  0.5 $\pm$   1.0&5.345e-02 $\pm$  0.8 $\pm$  0.5 $\pm$   1.0&5.203e-02 $\pm$  0.7 $\pm$  0.4 $\pm$   0.8&5.274e-02  $\pm$  0.7 $\pm$  0.4 $\pm$   0.8&5.337e-02 $\pm$  0.7 $\pm$  0.4 $\pm$   0.8&5.338e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   0.6 \\ 
  6.0 --  8.0 &4.545e-02 $\pm$  0.9 $\pm$  0.5 $\pm$   0.9&4.558e-02 $\pm$  0.9 $\pm$  0.5 $\pm$   1.0&4.548e-02 $\pm$  0.8 $\pm$  0.4 $\pm$   1.0&4.556e-02  $\pm$  0.8 $\pm$  0.4 $\pm$   1.0&4.575e-02 $\pm$  0.8 $\pm$  0.4 $\pm$   1.0&4.567e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   0.7 \\ 
  8.0 -- 10.0 &3.928e-02 $\pm$  1.0 $\pm$  0.5 $\pm$   0.9&3.904e-02 $\pm$  1.0 $\pm$  0.5 $\pm$   0.9&3.903e-02 $\pm$  0.8 $\pm$  0.4 $\pm$   0.7&3.872e-02  $\pm$  0.8 $\pm$  0.4 $\pm$   0.7&3.850e-02 $\pm$  0.8 $\pm$  0.4 $\pm$   0.8&3.867e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   0.6 \\ 
 10.0 -- 13.0 &3.116e-02 $\pm$  0.9 $\pm$  0.4 $\pm$   0.7&3.075e-02 $\pm$  0.9 $\pm$  0.4 $\pm$   0.7&3.216e-02 $\pm$  0.7 $\pm$  0.4 $\pm$   0.7&3.175e-02  $\pm$  0.7 $\pm$  0.4 $\pm$   0.7&3.121e-02 $\pm$  0.7 $\pm$  0.4 $\pm$   0.8&3.100e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   0.5 \\ 
 13.0 -- 16.0 &2.418e-02 $\pm$  1.1 $\pm$  0.6 $\pm$   0.8&2.369e-02 $\pm$  1.1 $\pm$  0.6 $\pm$   0.8&2.523e-02 $\pm$  0.9 $\pm$  0.4 $\pm$   0.7&2.473e-02  $\pm$  0.9 $\pm$  0.4 $\pm$   0.7&2.423e-02 $\pm$  0.9 $\pm$  0.4 $\pm$   0.7&2.401e-02 $\pm$  0.7 $\pm$  0.3 $\pm$   0.5 \\ 
 16.0 -- 20.0 &1.935e-02 $\pm$  1.0 $\pm$  0.4 $\pm$   0.6&1.890e-02 $\pm$  1.0 $\pm$  0.4 $\pm$   0.6&1.954e-02 $\pm$  0.8 $\pm$  0.4 $\pm$   0.5&1.909e-02  $\pm$  0.8 $\pm$  0.4 $\pm$   0.5&1.870e-02 $\pm$  0.8 $\pm$  0.4 $\pm$   0.6&1.877e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   0.4 \\ 
 20.0 -- 25.0 &1.407e-02 $\pm$  1.0 $\pm$  0.6 $\pm$   0.8&1.383e-02 $\pm$  1.0 $\pm$  0.6 $\pm$   0.8&1.438e-02 $\pm$  0.9 $\pm$  0.3 $\pm$   0.5&1.417e-02  $\pm$  0.9 $\pm$  0.3 $\pm$   0.5&1.390e-02 $\pm$  0.9 $\pm$  0.3 $\pm$   0.8&1.386e-02 $\pm$  0.7 $\pm$  0.3 $\pm$   0.5 \\ 
 25.0 -- 30.0 &1.040e-02 $\pm$  1.1 $\pm$  0.7 $\pm$   0.9&1.032e-02 $\pm$  1.1 $\pm$  0.7 $\pm$   0.9&1.029e-02 $\pm$  1.0 $\pm$  0.5 $\pm$   0.7&1.020e-02  $\pm$  1.0 $\pm$  0.5 $\pm$   0.7&1.011e-02 $\pm$  1.0 $\pm$  0.5 $\pm$   0.9&1.019e-02 $\pm$  0.8 $\pm$  0.4 $\pm$   0.6 \\ 
 30.0 -- 37.0 &7.412e-03 $\pm$  1.1 $\pm$  0.7 $\pm$   0.8&7.365e-03 $\pm$  1.1 $\pm$  0.7 $\pm$   0.8&7.470e-03 $\pm$  1.0 $\pm$  0.3 $\pm$   0.5&7.424e-03  $\pm$  1.0 $\pm$  0.3 $\pm$   0.5&7.404e-03 $\pm$  1.0 $\pm$  0.3 $\pm$   0.6&7.377e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   0.5 \\ 
 37.0 -- 45.0 &5.299e-03 $\pm$  1.1 $\pm$  0.5 $\pm$   0.9&5.288e-03 $\pm$  1.1 $\pm$  0.5 $\pm$   1.0&5.210e-03 $\pm$  1.1 $\pm$  0.3 $\pm$   0.5&5.215e-03  $\pm$  1.1 $\pm$  0.3 $\pm$   0.5&5.197e-03 $\pm$  1.1 $\pm$  0.3 $\pm$   0.5&5.226e-03 $\pm$  0.8 $\pm$  0.3 $\pm$   0.5 \\ 
 45.0 -- 55.0 &3.549e-03 $\pm$  1.2 $\pm$  0.7 $\pm$   1.3&3.566e-03 $\pm$  1.2 $\pm$  0.7 $\pm$   1.3&3.461e-03 $\pm$  1.1 $\pm$  0.4 $\pm$   0.6&3.478e-03  $\pm$  1.1 $\pm$  0.4 $\pm$   0.6&3.502e-03 $\pm$  1.1 $\pm$  0.4 $\pm$   0.6&3.517e-03 $\pm$  0.8 $\pm$  0.3 $\pm$   0.6 \\ 
 55.0 -- 65.0 &2.400e-03 $\pm$  1.5 $\pm$  0.6 $\pm$   1.5&2.423e-03 $\pm$  1.5 $\pm$  0.6 $\pm$   1.5&2.295e-03 $\pm$  1.4 $\pm$  0.5 $\pm$   0.7&2.325e-03  $\pm$  1.4 $\pm$  0.5 $\pm$   0.7&2.342e-03 $\pm$  1.4 $\pm$  0.5 $\pm$   0.7&2.368e-03 $\pm$  1.0 $\pm$  0.4 $\pm$   0.6 \\ 
 65.0 -- 75.0 &1.534e-03 $\pm$  1.8 $\pm$  0.9 $\pm$   1.9&1.556e-03 $\pm$  1.8 $\pm$  0.9 $\pm$   2.0&1.499e-03 $\pm$  1.7 $\pm$  0.7 $\pm$   1.4&1.519e-03  $\pm$  1.7 $\pm$  0.7 $\pm$   1.4&1.541e-03 $\pm$  1.7 $\pm$  0.7 $\pm$   1.4&1.538e-03 $\pm$  1.3 $\pm$  0.6 $\pm$   1.0 \\ 
 75.0 -- 85.0 &9.811e-04 $\pm$  2.4 $\pm$  0.8 $\pm$   1.8&9.940e-04 $\pm$  2.4 $\pm$  0.8 $\pm$   1.8&1.020e-03 $\pm$  2.2 $\pm$  1.0 $\pm$   1.5&1.037e-03  $\pm$  2.2 $\pm$  1.0 $\pm$   1.5&1.052e-03 $\pm$  2.2 $\pm$  1.0 $\pm$   1.6&1.021e-03 $\pm$  1.6 $\pm$  0.6 $\pm$   1.1 \\ 
 85.0 -- 105.0 &5.455e-04 $\pm$  2.0 $\pm$  0.6 $\pm$   1.6&5.523e-04 $\pm$  2.0 $\pm$  0.6 $\pm$   1.6&5.396e-04 $\pm$  1.9 $\pm$  0.7 $\pm$   1.3&5.498e-04  $\pm$  1.9 $\pm$  0.7 $\pm$   1.3&5.603e-04 $\pm$  1.9 $\pm$  0.7 $\pm$   1.4&5.546e-04 $\pm$  1.4 $\pm$  0.5 $\pm$   1.0 \\ 
 105.0 -- 150.0 &2.015e-04 $\pm$  2.1 $\pm$  0.8 $\pm$   1.4&2.045e-04 $\pm$  2.1 $\pm$  0.8 $\pm$   1.4&1.935e-04 $\pm$  1.9 $\pm$  0.6 $\pm$   1.3&1.975e-04  $\pm$  1.9 $\pm$  0.6 $\pm$   1.3&1.993e-04 $\pm$  1.9 $\pm$  0.6 $\pm$   1.4&2.005e-04 $\pm$  1.4 $\pm$  0.5 $\pm$   0.9 \\ 
 150.0 -- 200.0 &5.896e-05 $\pm$  3.6 $\pm$  1.6 $\pm$   2.6&5.955e-05 $\pm$  3.6 $\pm$  1.6 $\pm$   2.6&5.369e-05 $\pm$  3.6 $\pm$  1.2 $\pm$   1.6&5.514e-05  $\pm$  3.6 $\pm$  1.2 $\pm$   1.6&5.579e-05 $\pm$  3.6 $\pm$  1.2 $\pm$   1.7&5.744e-05 $\pm$  2.6 $\pm$  1.0 $\pm$   1.5 \\ 
 200.0 -- 900.0 &1.803e-06 $\pm$  5.4 $\pm$  1.8 $\pm$   3.7&1.818e-06 $\pm$  5.4 $\pm$  1.8 $\pm$   3.7&1.692e-06 $\pm$  5.2 $\pm$  1.7 $\pm$   2.4&1.745e-06  $\pm$  5.2 $\pm$  1.7 $\pm$   2.4&1.747e-06 $\pm$  5.2 $\pm$  1.7 $\pm$   2.5&1.765e-06 $\pm$  3.8 $\pm$  1.2 $\pm$   2.2 \\ 
\bottomrule 
\end{tabular}
}
\label{tab:CombZPtY6U2}
\end{table*}

\begin{table*}
\centering
\caption{The values of $(1/\sigma)\,d\sigma/d\Zpt$ in each bin of \Zpt\ for the electron and muon channels separately (for various generator-level definitions) and for the Born-level combination in the kinematic region $ 12 \textrm{ GeV} \leq m_{\ell\ell} <  20 \textrm{ GeV},\ 0.0 \leq |y_{\ell\ell}| < 2.4$. The associated statistical and systematic (both uncorrelated and correlated between bins) are provided in percentage form.}
\resizebox{\textwidth}{!}{
\centering 
\begin{tabular}{ c  cccccc } \toprule  
 Bin & \multicolumn{6}{c}{$(1/\sigma)\,d\sigma/d\Zpt$ $\pm$ Statistical [\%] $\pm$ Uncorrelated systematic [\%] $\pm$ Correlated systematic [\%] } \\ 
 \cmidrule(r){2-7} 
  & 	\multicolumn{2}{c}{Electron channel} & \multicolumn{3}{c}{Muon channel} & Combination \\ 
 \cmidrule(r){2-3} \cmidrule(r){4-6} \cmidrule(r){7-7}
  & Dressed & Born & Bare & Dressed & Born & Born \\ 
 45.0 -- 55.0 &2.720e-02 $\pm$  1.9 $\pm$  1.4 $\pm$   2.3&2.719e-02 $\pm$  1.9 $\pm$  1.4 $\pm$   2.3&2.820e-02 $\pm$  1.3 $\pm$  0.3 $\pm$   0.7&2.815e-02  $\pm$  1.3 $\pm$  0.3 $\pm$   0.7&2.807e-02 $\pm$  1.3 $\pm$  0.3 $\pm$   1.3&2.792e-02 $\pm$  1.1 $\pm$  0.4 $\pm$   1.1 \\ 
 55.0 -- 65.0 &2.137e-02 $\pm$  2.3 $\pm$  1.6 $\pm$   1.6&2.140e-02 $\pm$  2.3 $\pm$  1.6 $\pm$   1.8&2.166e-02 $\pm$  1.6 $\pm$  0.5 $\pm$   0.5&2.156e-02  $\pm$  1.6 $\pm$  0.5 $\pm$   0.5&2.158e-02 $\pm$  1.6 $\pm$  0.5 $\pm$   0.7&2.150e-02 $\pm$  1.3 $\pm$  0.5 $\pm$   0.8 \\ 
 65.0 -- 75.0 &1.526e-02 $\pm$  2.6 $\pm$  2.7 $\pm$   2.9&1.526e-02 $\pm$  2.6 $\pm$  2.7 $\pm$   3.0&1.534e-02 $\pm$  1.9 $\pm$  0.5 $\pm$   0.6&1.532e-02  $\pm$  1.9 $\pm$  0.5 $\pm$   0.6&1.538e-02 $\pm$  1.9 $\pm$  0.5 $\pm$   1.3&1.534e-02 $\pm$  1.6 $\pm$  0.7 $\pm$   1.2 \\ 
 75.0 -- 85.0 &1.014e-02 $\pm$  3.2 $\pm$  1.4 $\pm$   1.9&1.014e-02 $\pm$  3.2 $\pm$  1.4 $\pm$   2.1&1.038e-02 $\pm$  2.3 $\pm$  0.7 $\pm$   1.1&1.042e-02  $\pm$  2.3 $\pm$  0.7 $\pm$   1.1&1.044e-02 $\pm$  2.3 $\pm$  0.7 $\pm$   1.1&1.030e-02 $\pm$  1.9 $\pm$  0.7 $\pm$   1.1 \\ 
 85.0 -- 105.0 &6.223e-03 $\pm$  2.5 $\pm$  1.1 $\pm$   2.0&6.239e-03 $\pm$  2.5 $\pm$  1.1 $\pm$   2.1&5.958e-03 $\pm$  2.1 $\pm$  0.6 $\pm$   1.1&5.974e-03  $\pm$  2.1 $\pm$  0.6 $\pm$   1.1&5.974e-03 $\pm$  2.1 $\pm$  0.6 $\pm$   1.4&6.042e-03 $\pm$  1.6 $\pm$  0.6 $\pm$   1.3 \\ 
 105.0 -- 150.0 &2.116e-03 $\pm$  2.7 $\pm$  1.0 $\pm$   2.2&2.106e-03 $\pm$  2.7 $\pm$  1.0 $\pm$   2.3&2.007e-03 $\pm$  2.4 $\pm$  0.7 $\pm$   1.4&2.023e-03  $\pm$  2.4 $\pm$  0.7 $\pm$   1.4&2.027e-03 $\pm$  2.4 $\pm$  0.7 $\pm$   1.4&2.044e-03 $\pm$  1.8 $\pm$  0.6 $\pm$   1.3 \\ 
 150.0 -- 200.0 &5.489e-04 $\pm$  4.7 $\pm$  1.9 $\pm$   3.5&5.472e-04 $\pm$  4.7 $\pm$  1.9 $\pm$   3.7&4.873e-04 $\pm$  4.6 $\pm$  1.7 $\pm$   2.5&4.940e-04  $\pm$  4.6 $\pm$  1.7 $\pm$   2.5&4.897e-04 $\pm$  4.6 $\pm$  1.7 $\pm$   2.6&5.105e-04 $\pm$  3.3 $\pm$  1.2 $\pm$   2.3 \\ 
 200.0 -- 900.0 &1.888e-05 $\pm$  9.6 $\pm$  3.0 $\pm$   4.6&1.880e-05 $\pm$  9.6 $\pm$  3.0 $\pm$   4.9&1.467e-05 $\pm$  7.1 $\pm$  1.9 $\pm$   3.4&1.460e-05  $\pm$  7.1 $\pm$  1.9 $\pm$   3.4&1.448e-05 $\pm$  7.1 $\pm$  1.9 $\pm$   4.3&1.574e-05 $\pm$  5.7 $\pm$  1.6 $\pm$   3.5 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{ c  cccccc } \toprule  
 Bin & \multicolumn{6}{c}{$(1/\sigma)\,d\sigma/d\Zpt$ $\pm$ Statistical [\%] $\pm$ Uncorrelated systematic [\%] $\pm$ Correlated systematic [\%] } \\ 
 \cmidrule(r){2-7} 
  & 	\multicolumn{2}{c}{Electron channel} & \multicolumn{3}{c}{Muon channel} & Combination \\ 
 \cmidrule(r){2-3} \cmidrule(r){4-6} \cmidrule(r){7-7}
  & Dressed & Born & Bare & Dressed & Born & Born \\ 
 45.0 -- 55.0 &2.771e-02 $\pm$  2.3 $\pm$  0.9 $\pm$   2.2&2.745e-02 $\pm$  2.3 $\pm$  0.9 $\pm$   2.4&2.775e-02 $\pm$  1.6 $\pm$  0.6 $\pm$   1.1&2.766e-02  $\pm$  1.6 $\pm$  0.6 $\pm$   1.1&2.750e-02 $\pm$  1.6 $\pm$  0.6 $\pm$   1.4&2.751e-02 $\pm$  1.3 $\pm$  0.5 $\pm$   1.3 \\ 
 55.0 -- 65.0 &2.081e-02 $\pm$  2.7 $\pm$  1.4 $\pm$   1.8&2.085e-02 $\pm$  2.7 $\pm$  1.4 $\pm$   1.8&2.122e-02 $\pm$  1.9 $\pm$  0.7 $\pm$   0.9&2.114e-02  $\pm$  1.9 $\pm$  0.7 $\pm$   0.9&2.134e-02 $\pm$  1.9 $\pm$  0.7 $\pm$   1.3&2.122e-02 $\pm$  1.6 $\pm$  0.6 $\pm$   1.1 \\ 
 65.0 -- 75.0 &1.441e-02 $\pm$  3.1 $\pm$  1.3 $\pm$   2.3&1.447e-02 $\pm$  3.1 $\pm$  1.3 $\pm$   2.3&1.475e-02 $\pm$  2.4 $\pm$  1.0 $\pm$   1.5&1.480e-02  $\pm$  2.4 $\pm$  1.0 $\pm$   1.5&1.479e-02 $\pm$  2.4 $\pm$  1.0 $\pm$   1.6&1.468e-02 $\pm$  1.9 $\pm$  0.8 $\pm$   1.3 \\ 
 75.0 -- 85.0 &1.048e-02 $\pm$  3.7 $\pm$  1.7 $\pm$   3.1&1.052e-02 $\pm$  3.7 $\pm$  1.7 $\pm$   3.1&1.012e-02 $\pm$  2.9 $\pm$  1.3 $\pm$   2.0&1.010e-02  $\pm$  2.9 $\pm$  1.3 $\pm$   2.0&1.014e-02 $\pm$  2.9 $\pm$  1.3 $\pm$   2.0&1.027e-02 $\pm$  2.3 $\pm$  1.0 $\pm$   1.7 \\ 
 85.0 -- 105.0 &6.007e-03 $\pm$  3.0 $\pm$  1.4 $\pm$   3.4&6.029e-03 $\pm$  3.0 $\pm$  1.4 $\pm$   3.4&6.245e-03 $\pm$  2.5 $\pm$  1.2 $\pm$   1.9&6.240e-03  $\pm$  2.5 $\pm$  1.2 $\pm$   1.9&6.245e-03 $\pm$  2.5 $\pm$  1.2 $\pm$   2.0&6.140e-03 $\pm$  1.9 $\pm$  0.9 $\pm$   1.9 \\ 
 105.0 -- 150.0 &2.236e-03 $\pm$  3.0 $\pm$  1.4 $\pm$   3.9&2.247e-03 $\pm$  3.0 $\pm$  1.4 $\pm$   3.9&2.176e-03 $\pm$  2.7 $\pm$  1.0 $\pm$   2.1&2.201e-03  $\pm$  2.7 $\pm$  1.0 $\pm$   2.1&2.191e-03 $\pm$  2.7 $\pm$  1.0 $\pm$   2.2&2.199e-03 $\pm$  2.0 $\pm$  0.8 $\pm$   2.1 \\ 
 150.0 -- 200.0 &5.916e-04 $\pm$  5.1 $\pm$  2.4 $\pm$   4.8&5.999e-04 $\pm$  5.1 $\pm$  2.4 $\pm$   5.6&5.085e-04 $\pm$  5.3 $\pm$  2.3 $\pm$   3.2&5.107e-04  $\pm$  5.3 $\pm$  2.3 $\pm$   3.2&5.077e-04 $\pm$  5.3 $\pm$  2.3 $\pm$   3.4&5.446e-04 $\pm$  3.7 $\pm$  1.6 $\pm$   3.2 \\ 
 200.0 -- 900.0 &2.228e-05 $\pm$  7.0 $\pm$  2.8 $\pm$   5.4&2.208e-05 $\pm$  7.0 $\pm$  2.8 $\pm$   6.2&1.924e-05 $\pm$  6.9 $\pm$  2.7 $\pm$   3.4&1.947e-05  $\pm$  6.9 $\pm$  2.7 $\pm$   3.4&1.923e-05 $\pm$  6.9 $\pm$  2.7 $\pm$   3.4&2.023e-05 $\pm$  5.0 $\pm$  1.9 $\pm$   3.3 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{ c  cccccc } \toprule  
 Bin & \multicolumn{6}{c}{$(1/\sigma)\,d\sigma/d\Zpt$ $\pm$ Statistical [\%] $\pm$ Uncorrelated systematic [\%] $\pm$ Correlated systematic [\%] } \\ 
 \cmidrule(r){2-7} 
  & 	\multicolumn{2}{c}{Electron channel} & \multicolumn{3}{c}{Muon channel} & Combination \\ 
 \cmidrule(r){2-3} \cmidrule(r){4-6} \cmidrule(r){7-7}
  & Dressed & Born & Bare & Dressed & Born & Born \\ 
 45.0 -- 55.0 &2.853e-02 $\pm$  2.2 $\pm$  0.6 $\pm$   1.7&2.821e-02 $\pm$  2.2 $\pm$  0.6 $\pm$   2.0&2.974e-02 $\pm$  1.6 $\pm$  0.5 $\pm$   1.1&2.977e-02  $\pm$  1.6 $\pm$  0.5 $\pm$   1.1&2.953e-02 $\pm$  1.6 $\pm$  0.5 $\pm$   1.3&2.909e-02 $\pm$  1.3 $\pm$  0.4 $\pm$   1.2 \\ 
 55.0 -- 65.0 &2.153e-02 $\pm$  2.6 $\pm$  1.4 $\pm$   1.4&2.165e-02 $\pm$  2.7 $\pm$  1.4 $\pm$   1.6&2.118e-02 $\pm$  2.0 $\pm$  0.8 $\pm$   1.0&2.119e-02  $\pm$  2.0 $\pm$  0.8 $\pm$   1.0&2.132e-02 $\pm$  2.0 $\pm$  0.8 $\pm$   1.3&2.146e-02 $\pm$  1.6 $\pm$  0.7 $\pm$   1.1 \\ 
 65.0 -- 75.0 &1.517e-02 $\pm$  3.3 $\pm$  1.1 $\pm$   1.6&1.529e-02 $\pm$  3.3 $\pm$  1.1 $\pm$   1.7&1.412e-02 $\pm$  2.6 $\pm$  1.1 $\pm$   1.3&1.405e-02  $\pm$  2.6 $\pm$  1.1 $\pm$   1.3&1.410e-02 $\pm$  2.6 $\pm$  1.1 $\pm$   1.3&1.452e-02 $\pm$  2.1 $\pm$  0.8 $\pm$   1.1 \\ 
 75.0 -- 85.0 &9.428e-03 $\pm$  4.2 $\pm$  1.5 $\pm$   2.3&9.462e-03 $\pm$  4.2 $\pm$  1.5 $\pm$   2.3&1.001e-02 $\pm$  3.2 $\pm$  1.2 $\pm$   1.6&9.895e-03  $\pm$  3.2 $\pm$  1.2 $\pm$   1.6&9.917e-03 $\pm$  3.2 $\pm$  1.2 $\pm$   2.8&9.763e-03 $\pm$  2.6 $\pm$  0.9 $\pm$   2.0 \\ 
 85.0 -- 105.0 &5.793e-03 $\pm$  3.4 $\pm$  1.4 $\pm$   2.5&5.807e-03 $\pm$  3.4 $\pm$  1.4 $\pm$   2.6&5.772e-03 $\pm$  2.9 $\pm$  1.2 $\pm$   1.8&5.799e-03  $\pm$  2.9 $\pm$  1.2 $\pm$   1.8&5.808e-03 $\pm$  2.9 $\pm$  1.2 $\pm$   2.0&5.793e-03 $\pm$  2.2 $\pm$  0.9 $\pm$   1.7 \\ 
 105.0 -- 150.0 &2.114e-03 $\pm$  3.3 $\pm$  1.5 $\pm$   3.0&2.118e-03 $\pm$  3.3 $\pm$  1.5 $\pm$   3.0&2.028e-03 $\pm$  3.0 $\pm$  1.1 $\pm$   2.4&2.042e-03  $\pm$  3.0 $\pm$  1.1 $\pm$   2.4&2.053e-03 $\pm$  3.0 $\pm$  1.1 $\pm$   2.4&2.076e-03 $\pm$  2.2 $\pm$  0.9 $\pm$   1.9 \\ 
 150.0 -- 200.0 &5.464e-04 $\pm$  5.6 $\pm$  1.7 $\pm$   3.6&5.430e-04 $\pm$  5.6 $\pm$  1.7 $\pm$   4.1&5.930e-04 $\pm$  5.2 $\pm$  2.3 $\pm$   4.3&5.911e-04  $\pm$  5.2 $\pm$  2.3 $\pm$   4.3&5.853e-04 $\pm$  5.2 $\pm$  2.3 $\pm$   4.6&5.617e-04 $\pm$  3.8 $\pm$  1.4 $\pm$   3.5 \\ 
 200.0 -- 900.0 &2.155e-05 $\pm$  7.7 $\pm$  5.1 $\pm$   6.0&2.182e-05 $\pm$  7.7 $\pm$  5.1 $\pm$   6.1&1.887e-05 $\pm$  7.7 $\pm$  3.4 $\pm$   7.4&1.923e-05  $\pm$  7.7 $\pm$  3.4 $\pm$   7.4&1.926e-05 $\pm$  7.7 $\pm$  3.4 $\pm$   7.5&2.037e-05 $\pm$  5.4 $\pm$  2.9 $\pm$   5.0 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{ c  cccccc } \toprule  
 Bin & \multicolumn{6}{c}{$(1/\sigma)\,d\sigma/d\Zpt$ $\pm$ Statistical [\%] $\pm$ Uncorrelated systematic [\%] $\pm$ Correlated systematic [\%] } \\ 
 \cmidrule(r){2-7} 
  & 	\multicolumn{2}{c}{Electron channel} & \multicolumn{3}{c}{Muon channel} & Combination \\ 
 \cmidrule(r){2-3} \cmidrule(r){4-6} \cmidrule(r){7-7}
  & Dressed & Born & Bare & Dressed & Born & Born \\ 
 0.0 --  2.0&3.886e-02 $\pm$  1.4 $\pm$  0.7 $\pm$   4.5&4.361e-02 $\pm$  1.4 $\pm$  0.7 $\pm$   5.2&3.680e-02 $\pm$  1.0 $\pm$  0.3 $\pm$   4.4&3.927e-02  $\pm$  1.0 $\pm$  0.3 $\pm$   4.4&4.420e-02 $\pm$  1.0 $\pm$  0.3 $\pm$   4.8&4.347e-02 $\pm$  0.8 $\pm$  0.3 $\pm$   4.4 \\ 
  2.0 --  4.0 &7.415e-02 $\pm$  1.0 $\pm$  0.5 $\pm$   1.3&8.265e-02 $\pm$  1.0 $\pm$  0.5 $\pm$   3.1&6.865e-02 $\pm$  0.7 $\pm$  0.3 $\pm$   0.8&7.302e-02  $\pm$  0.7 $\pm$  0.3 $\pm$   0.8&8.110e-02 $\pm$  0.7 $\pm$  0.3 $\pm$   2.1&8.148e-02 $\pm$  0.6 $\pm$  0.3 $\pm$   1.2 \\ 
  4.0 --  6.0 &6.674e-02 $\pm$  1.0 $\pm$  0.5 $\pm$   1.1&7.307e-02 $\pm$  1.0 $\pm$  0.5 $\pm$   2.7&6.451e-02 $\pm$  0.7 $\pm$  0.3 $\pm$   0.7&6.764e-02  $\pm$  0.7 $\pm$  0.3 $\pm$   0.7&7.414e-02 $\pm$  0.7 $\pm$  0.3 $\pm$   1.8&7.390e-02 $\pm$  0.6 $\pm$  0.2 $\pm$   1.1 \\ 
  6.0 --  8.0 &5.417e-02 $\pm$  1.1 $\pm$  0.5 $\pm$   0.9&5.822e-02 $\pm$  1.1 $\pm$  0.5 $\pm$   2.0&5.296e-02 $\pm$  0.8 $\pm$  0.3 $\pm$   0.8&5.484e-02  $\pm$  0.8 $\pm$  0.3 $\pm$   0.8&5.885e-02 $\pm$  0.8 $\pm$  0.3 $\pm$   1.5&5.877e-02 $\pm$  0.6 $\pm$  0.2 $\pm$   0.9 \\ 
  8.0 -- 10.0 &4.119e-02 $\pm$  1.3 $\pm$  0.5 $\pm$   1.1&4.293e-02 $\pm$  1.3 $\pm$  0.5 $\pm$   1.6&4.097e-02 $\pm$  0.9 $\pm$  0.4 $\pm$   0.8&4.163e-02  $\pm$  0.9 $\pm$  0.4 $\pm$   0.8&4.361e-02 $\pm$  0.9 $\pm$  0.4 $\pm$   1.3&4.355e-02 $\pm$  0.8 $\pm$  0.3 $\pm$   0.9 \\ 
 10.0 -- 13.0 &3.160e-02 $\pm$  1.1 $\pm$  0.4 $\pm$   1.4&3.175e-02 $\pm$  1.1 $\pm$  0.4 $\pm$   2.0&3.180e-02 $\pm$  0.8 $\pm$  0.3 $\pm$   0.9&3.166e-02  $\pm$  0.8 $\pm$  0.3 $\pm$   0.9&3.179e-02 $\pm$  0.8 $\pm$  0.3 $\pm$   1.3&3.187e-02 $\pm$  0.6 $\pm$  0.2 $\pm$   1.0 \\ 
 13.0 -- 16.0 &2.289e-02 $\pm$  1.3 $\pm$  0.5 $\pm$   1.5&2.152e-02 $\pm$  1.3 $\pm$  0.5 $\pm$   1.9&2.374e-02 $\pm$  0.9 $\pm$  0.3 $\pm$   0.9&2.283e-02  $\pm$  0.9 $\pm$  0.3 $\pm$   0.9&2.137e-02 $\pm$  0.9 $\pm$  0.3 $\pm$   1.6&2.148e-02 $\pm$  0.7 $\pm$  0.3 $\pm$   1.0 \\ 
 16.0 -- 20.0 &1.705e-02 $\pm$  1.3 $\pm$  0.5 $\pm$   1.3&1.438e-02 $\pm$  1.3 $\pm$  0.5 $\pm$   2.2&1.904e-02 $\pm$  0.9 $\pm$  0.3 $\pm$   0.9&1.738e-02  $\pm$  0.9 $\pm$  0.3 $\pm$   0.9&1.462e-02 $\pm$  0.9 $\pm$  0.3 $\pm$   2.0&1.456e-02 $\pm$  0.7 $\pm$  0.2 $\pm$   1.2 \\ 
 20.0 -- 25.0 &1.254e-02 $\pm$  1.2 $\pm$  0.5 $\pm$   1.2&9.316e-03 $\pm$  1.2 $\pm$  0.5 $\pm$   1.7&1.432e-02 $\pm$  0.8 $\pm$  0.4 $\pm$   1.1&1.254e-02  $\pm$  0.8 $\pm$  0.4 $\pm$   1.1&9.367e-03 $\pm$  0.8 $\pm$  0.4 $\pm$   3.9&9.327e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   1.7 \\ 
 25.0 -- 30.0 &7.907e-03 $\pm$  1.5 $\pm$  0.7 $\pm$   1.5&6.033e-03 $\pm$  1.5 $\pm$  0.7 $\pm$   1.7&8.560e-03 $\pm$  1.1 $\pm$  0.5 $\pm$   1.2&7.862e-03  $\pm$  1.1 $\pm$  0.5 $\pm$   1.2&5.972e-03 $\pm$  1.1 $\pm$  0.5 $\pm$   1.5&5.999e-03 $\pm$  0.9 $\pm$  0.4 $\pm$   1.1 \\ 
 30.0 -- 37.0 &4.606e-03 $\pm$  1.6 $\pm$  0.8 $\pm$   1.8&3.857e-03 $\pm$  1.6 $\pm$  0.8 $\pm$   2.6&4.580e-03 $\pm$  1.2 $\pm$  0.6 $\pm$   1.5&4.428e-03  $\pm$  1.2 $\pm$  0.6 $\pm$   1.5&3.711e-03 $\pm$  1.2 $\pm$  0.6 $\pm$   2.4&3.768e-03 $\pm$  1.0 $\pm$  0.5 $\pm$   1.5 \\ 
 37.0 -- 45.0 &2.797e-03 $\pm$  2.0 $\pm$  1.0 $\pm$   2.1&2.515e-03 $\pm$  2.0 $\pm$  1.0 $\pm$   2.5&2.844e-03 $\pm$  1.5 $\pm$  0.7 $\pm$   2.0&2.784e-03  $\pm$  1.5 $\pm$  0.7 $\pm$   2.0&2.504e-03 $\pm$  1.5 $\pm$  0.7 $\pm$   2.4&2.520e-03 $\pm$  1.2 $\pm$  0.6 $\pm$   1.7 \\ 
 45.0 -- 55.0 &1.915e-03 $\pm$  2.1 $\pm$  1.0 $\pm$   2.3&1.781e-03 $\pm$  2.1 $\pm$  1.0 $\pm$   2.7&1.859e-03 $\pm$  1.6 $\pm$  0.6 $\pm$   2.0&1.819e-03  $\pm$  1.6 $\pm$  0.6 $\pm$   2.0&1.670e-03 $\pm$  1.6 $\pm$  0.6 $\pm$   3.3&1.712e-03 $\pm$  1.3 $\pm$  0.5 $\pm$   1.9 \\ 
 55.0 -- 65.0 &1.213e-03 $\pm$  2.8 $\pm$  1.2 $\pm$   2.8&1.139e-03 $\pm$  2.8 $\pm$  1.2 $\pm$   3.1&1.262e-03 $\pm$  2.2 $\pm$  0.8 $\pm$   2.1&1.236e-03  $\pm$  2.2 $\pm$  0.8 $\pm$   2.1&1.152e-03 $\pm$  2.2 $\pm$  0.8 $\pm$   3.1&1.146e-03 $\pm$  1.7 $\pm$  0.7 $\pm$   2.1 \\ 
 65.0 -- 75.0 &8.436e-04 $\pm$  3.4 $\pm$  1.5 $\pm$   3.4&7.991e-04 $\pm$  3.4 $\pm$  1.5 $\pm$   3.5&8.045e-04 $\pm$  2.8 $\pm$  1.0 $\pm$   2.2&7.838e-04  $\pm$  2.8 $\pm$  1.0 $\pm$   2.2&7.582e-04 $\pm$  2.8 $\pm$  1.0 $\pm$   2.2&7.712e-04 $\pm$  2.2 $\pm$  0.8 $\pm$   2.1 \\ 
 75.0 -- 85.0 &6.112e-04 $\pm$  4.0 $\pm$  1.8 $\pm$   3.8&5.812e-04 $\pm$  4.0 $\pm$  1.8 $\pm$   4.4&5.686e-04 $\pm$  3.4 $\pm$  1.3 $\pm$   2.5&5.533e-04  $\pm$  3.4 $\pm$  1.3 $\pm$   2.5&5.292e-04 $\pm$  3.4 $\pm$  1.3 $\pm$   2.9&5.473e-04 $\pm$  2.6 $\pm$  1.1 $\pm$   2.5 \\ 
 85.0 -- 105.0 &3.534e-04 $\pm$  3.4 $\pm$  0.9 $\pm$   3.8&3.374e-04 $\pm$  3.4 $\pm$  0.9 $\pm$   4.0&3.460e-04 $\pm$  2.9 $\pm$  1.0 $\pm$   2.4&3.396e-04  $\pm$  2.9 $\pm$  1.0 $\pm$   2.4&3.246e-04 $\pm$  2.9 $\pm$  1.0 $\pm$   3.0&3.267e-04 $\pm$  2.2 $\pm$  0.7 $\pm$   2.5 \\ 
 105.0 -- 150.0 &1.279e-04 $\pm$  3.5 $\pm$  1.3 $\pm$   4.3&1.225e-04 $\pm$  3.5 $\pm$  1.3 $\pm$   4.8&1.250e-04 $\pm$  3.1 $\pm$  1.0 $\pm$   2.1&1.229e-04  $\pm$  3.1 $\pm$  1.0 $\pm$   2.1&1.193e-04 $\pm$  3.1 $\pm$  1.0 $\pm$   2.3&1.191e-04 $\pm$  2.4 $\pm$  0.8 $\pm$   2.3 \\ 
 150.0 -- 200.0 &3.507e-05 $\pm$  5.6 $\pm$  1.6 $\pm$   4.4&3.436e-05 $\pm$  5.6 $\pm$  1.6 $\pm$   4.4&3.548e-05 $\pm$  5.1 $\pm$  1.8 $\pm$   2.4&3.488e-05  $\pm$  5.1 $\pm$  1.8 $\pm$   2.4&3.385e-05 $\pm$  5.1 $\pm$  1.8 $\pm$   3.3&3.363e-05 $\pm$  3.8 $\pm$  1.2 $\pm$   2.3 \\ 
 200.0 -- 900.0 &1.279e-06 $\pm$  7.5 $\pm$  2.3 $\pm$   6.0&1.240e-06 $\pm$  7.5 $\pm$  2.3 $\pm$   6.1&1.361e-06 $\pm$  6.7 $\pm$  2.6 $\pm$   3.2&1.315e-06  $\pm$  6.7 $\pm$  2.6 $\pm$   3.2&1.294e-06 $\pm$  6.7 $\pm$  2.6 $\pm$   3.8&1.247e-06 $\pm$  5.1 $\pm$  1.8 $\pm$   3.0 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{ c  cccccc } \toprule  
 Bin & \multicolumn{6}{c}{$(1/\sigma)\,d\sigma/d\Zpt$ $\pm$ Statistical [\%] $\pm$ Uncorrelated systematic [\%] $\pm$ Correlated systematic [\%] } \\ 
 \cmidrule(r){2-7} 
  & 	\multicolumn{2}{c}{Electron channel} & \multicolumn{3}{c}{Muon channel} & Combination \\ 
 \cmidrule(r){2-3} \cmidrule(r){4-6} \cmidrule(r){7-7}
  & Dressed & Born & Bare & Dressed & Born & Born \\ 
 0.0 --  2.0&2.608e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.9&2.677e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.9&2.568e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.9&2.626e-02  $\pm$  0.2 $\pm$  0.1 $\pm$   0.9&2.696e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.9&2.669e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.5 \\ 
  2.0 --  4.0 &5.441e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.5&5.553e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.6&5.337e-02 $\pm$  0.1 $\pm$  0.1 $\pm$   0.3&5.428e-02  $\pm$  0.1 $\pm$  0.1 $\pm$   0.3&5.541e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.4&5.545e-02 $\pm$  0.1 $\pm$  0.1 $\pm$   0.2 \\ 
  4.0 --  6.0 &5.505e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.3&5.560e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.3&5.483e-02 $\pm$  0.1 $\pm$  0.1 $\pm$   0.4&5.525e-02  $\pm$  0.1 $\pm$  0.1 $\pm$   0.4&5.579e-02 $\pm$  0.1 $\pm$  0.1 $\pm$   0.5&5.590e-02 $\pm$  0.1 $\pm$  0.1 $\pm$   0.3 \\ 
  6.0 --  8.0 &4.831e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.4&4.831e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.5&4.856e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2&4.851e-02  $\pm$  0.2 $\pm$  0.1 $\pm$   0.2&4.851e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.6&4.847e-02 $\pm$  0.1 $\pm$  0.1 $\pm$   0.3 \\ 
  8.0 -- 10.0 &4.084e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.4&4.052e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.5&4.115e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2&4.085e-02  $\pm$  0.2 $\pm$  0.1 $\pm$   0.2&4.055e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.6&4.047e-02 $\pm$  0.1 $\pm$  0.1 $\pm$   0.3 \\ 
 10.0 -- 12.0 &3.429e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2&3.389e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.3&3.458e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2&3.420e-02  $\pm$  0.2 $\pm$  0.1 $\pm$   0.2&3.378e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.4&3.384e-02 $\pm$  0.1 $\pm$  0.1 $\pm$   0.2 \\ 
 12.0 -- 14.0 &2.881e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.3&2.838e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.3&2.919e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2&2.878e-02  $\pm$  0.2 $\pm$  0.1 $\pm$   0.2&2.835e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.3&2.838e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2 \\ 
 14.0 -- 16.0 &2.431e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&2.393e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&2.479e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2&2.443e-02  $\pm$  0.2 $\pm$  0.1 $\pm$   0.2&2.403e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2&2.404e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.1 \\ 
 16.0 -- 18.0 &2.076e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&2.041e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&2.109e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2&2.077e-02  $\pm$  0.2 $\pm$  0.1 $\pm$   0.2&2.042e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2&2.043e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.1 \\ 
 18.0 -- 20.0 &1.782e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.3&1.755e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.3&1.805e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&1.781e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&1.754e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&1.756e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2 \\ 
 20.0 -- 22.5 &1.510e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&1.490e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&1.520e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&1.503e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&1.485e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&1.488e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2 \\ 
 22.5 -- 25.0 &1.259e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.4&1.247e-02 $\pm$  0.3 $\pm$  0.2 $\pm$   0.4&1.275e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&1.266e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&1.253e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2&1.251e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2 \\ 
 25.0 -- 27.5 &1.072e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4&1.065e-02 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4&1.074e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&1.068e-02  $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&1.061e-02 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&1.062e-02 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2 \\ 
 27.5 -- 30.0 &9.172e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.5&9.124e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.5&9.089e-03 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&9.064e-03  $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&9.014e-03 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&9.062e-03 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 30.0 -- 33.0 &7.677e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4&7.657e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4&7.721e-03 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&7.709e-03  $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&7.687e-03 $\pm$  0.3 $\pm$  0.1 $\pm$   0.3&7.677e-03 $\pm$  0.2 $\pm$  0.1 $\pm$   0.2 \\ 
 33.0 -- 36.0 &6.558e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.5&6.552e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.5&6.536e-03 $\pm$  0.3 $\pm$  0.2 $\pm$   0.3&6.541e-03  $\pm$  0.3 $\pm$  0.2 $\pm$   0.3&6.536e-03 $\pm$  0.3 $\pm$  0.2 $\pm$   0.4&6.534e-03 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 36.0 -- 39.0 &5.537e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.6&5.536e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.6&5.476e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&5.487e-03  $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&5.491e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&5.507e-03 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 39.0 -- 42.0 &4.745e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.6&4.754e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.6&4.712e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&4.728e-03  $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&4.734e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&4.738e-03 $\pm$  0.3 $\pm$  0.1 $\pm$   0.2 \\ 
 42.0 -- 45.0 &4.085e-03 $\pm$  0.5 $\pm$  0.3 $\pm$   0.7&4.100e-03 $\pm$  0.5 $\pm$  0.3 $\pm$   0.7&4.066e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&4.086e-03  $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&4.098e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3&4.094e-03 $\pm$  0.3 $\pm$  0.2 $\pm$   0.3 \\ 
 45.0 -- 48.0 &3.557e-03 $\pm$  0.6 $\pm$  0.3 $\pm$   0.7&3.570e-03 $\pm$  0.6 $\pm$  0.3 $\pm$   0.7&3.519e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&3.541e-03  $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&3.555e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&3.558e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3 \\ 
 48.0 -- 51.0 &3.060e-03 $\pm$  0.6 $\pm$  0.3 $\pm$   0.7&3.072e-03 $\pm$  0.6 $\pm$  0.3 $\pm$   0.8&3.009e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&3.027e-03  $\pm$  0.5 $\pm$  0.2 $\pm$   0.4&3.041e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.5&3.050e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3 \\ 
 51.0 -- 54.0 &2.706e-03 $\pm$  0.6 $\pm$  0.4 $\pm$   0.9&2.720e-03 $\pm$  0.6 $\pm$  0.4 $\pm$   0.9&2.640e-03 $\pm$  0.6 $\pm$  0.2 $\pm$   0.5&2.660e-03  $\pm$  0.5 $\pm$  0.2 $\pm$   0.5&2.676e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.5&2.690e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4 \\ 
 54.0 -- 57.0 &2.358e-03 $\pm$  0.7 $\pm$  0.4 $\pm$   0.9&2.378e-03 $\pm$  0.7 $\pm$  0.4 $\pm$   0.9&2.302e-03 $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&2.322e-03  $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&2.339e-03 $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&2.350e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.3 \\ 
 57.0 -- 61.0 &2.011e-03 $\pm$  0.6 $\pm$  0.3 $\pm$   0.8&2.025e-03 $\pm$  0.6 $\pm$  0.3 $\pm$   0.8&2.017e-03 $\pm$  0.5 $\pm$  0.3 $\pm$   0.4&2.036e-03  $\pm$  0.5 $\pm$  0.3 $\pm$   0.4&2.051e-03 $\pm$  0.5 $\pm$  0.3 $\pm$   0.4&2.038e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.3 \\ 
 61.0 -- 65.0 &1.702e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   1.0&1.715e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   1.0&1.665e-03 $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&1.683e-03  $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&1.698e-03 $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&1.704e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4 \\ 
 65.0 -- 70.0 &1.440e-03 $\pm$  0.6 $\pm$  0.3 $\pm$   1.0&1.454e-03 $\pm$  0.6 $\pm$  0.3 $\pm$   1.0&1.400e-03 $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&1.417e-03  $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&1.429e-03 $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&1.438e-03 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4 \\ 
 70.0 -- 75.0 &1.138e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   1.2&1.149e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   1.2&1.131e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   0.5&1.144e-03  $\pm$  0.7 $\pm$  0.3 $\pm$   0.5&1.156e-03 $\pm$  0.7 $\pm$  0.3 $\pm$   0.6&1.151e-03 $\pm$  0.5 $\pm$  0.2 $\pm$   0.5 \\ 
 75.0 -- 80.0 &9.443e-04 $\pm$  0.8 $\pm$  0.4 $\pm$   1.1&9.550e-04 $\pm$  0.8 $\pm$  0.4 $\pm$   1.1&9.420e-04 $\pm$  0.7 $\pm$  0.3 $\pm$   0.6&9.545e-04  $\pm$  0.7 $\pm$  0.3 $\pm$   0.6&9.645e-04 $\pm$  0.7 $\pm$  0.3 $\pm$   0.6&9.582e-04 $\pm$  0.5 $\pm$  0.3 $\pm$   0.5 \\ 
 80.0 -- 85.0 &7.761e-04 $\pm$  0.9 $\pm$  0.5 $\pm$   1.2&7.837e-04 $\pm$  0.9 $\pm$  0.5 $\pm$   1.2&7.617e-04 $\pm$  0.8 $\pm$  0.4 $\pm$   0.7&7.721e-04  $\pm$  0.8 $\pm$  0.4 $\pm$   0.7&7.808e-04 $\pm$  0.8 $\pm$  0.4 $\pm$   0.7&7.810e-04 $\pm$  0.6 $\pm$  0.3 $\pm$   0.5 \\ 
 85.0 -- 95.0 &5.740e-04 $\pm$  0.6 $\pm$  0.3 $\pm$   0.9&5.794e-04 $\pm$  0.6 $\pm$  0.3 $\pm$   0.9&5.691e-04 $\pm$  0.6 $\pm$  0.2 $\pm$   0.5&5.771e-04  $\pm$  0.6 $\pm$  0.2 $\pm$   0.5&5.826e-04 $\pm$  0.6 $\pm$  0.2 $\pm$   0.5&5.811e-04 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4 \\ 
 95.0 -- 105.0 &4.122e-04 $\pm$  0.7 $\pm$  0.3 $\pm$   1.0&4.158e-04 $\pm$  0.7 $\pm$  0.3 $\pm$   1.0&3.992e-04 $\pm$  0.7 $\pm$  0.2 $\pm$   0.5&4.044e-04  $\pm$  0.7 $\pm$  0.2 $\pm$   0.5&4.082e-04 $\pm$  0.7 $\pm$  0.2 $\pm$   0.5&4.114e-04 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4 \\ 
 105.0 -- 125.0 &2.591e-04 $\pm$  0.6 $\pm$  0.3 $\pm$   0.9&2.612e-04 $\pm$  0.6 $\pm$  0.3 $\pm$   0.9&2.523e-04 $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&2.562e-04  $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&2.584e-04 $\pm$  0.6 $\pm$  0.2 $\pm$   0.4&2.593e-04 $\pm$  0.4 $\pm$  0.2 $\pm$   0.4 \\ 
 125.0 -- 150.0 &1.337e-04 $\pm$  0.7 $\pm$  0.3 $\pm$   0.9&1.347e-04 $\pm$  0.7 $\pm$  0.3 $\pm$   0.9&1.316e-04 $\pm$  0.7 $\pm$  0.2 $\pm$   0.4&1.337e-04  $\pm$  0.7 $\pm$  0.2 $\pm$   0.4&1.347e-04 $\pm$  0.7 $\pm$  0.2 $\pm$   0.4&1.346e-04 $\pm$  0.5 $\pm$  0.2 $\pm$   0.4 \\ 
 150.0 -- 175.0 &6.769e-05 $\pm$  1.0 $\pm$  0.4 $\pm$   1.0&6.816e-05 $\pm$  1.0 $\pm$  0.4 $\pm$   1.0&6.974e-05 $\pm$  1.0 $\pm$  0.4 $\pm$   0.5&7.115e-05  $\pm$  1.0 $\pm$  0.4 $\pm$   0.5&7.163e-05 $\pm$  1.0 $\pm$  0.4 $\pm$   0.6&6.980e-05 $\pm$  0.7 $\pm$  0.3 $\pm$   0.5 \\ 
 175.0 -- 200.0 &3.840e-05 $\pm$  1.3 $\pm$  0.5 $\pm$   1.3&3.865e-05 $\pm$  1.3 $\pm$  0.5 $\pm$   1.3&3.668e-05 $\pm$  1.5 $\pm$  0.7 $\pm$   0.8&3.744e-05  $\pm$  1.5 $\pm$  0.7 $\pm$   0.8&3.769e-05 $\pm$  1.5 $\pm$  0.7 $\pm$   0.8&3.809e-05 $\pm$  1.0 $\pm$  0.4 $\pm$   0.6 \\ 
 200.0 -- 250.0 &1.753e-05 $\pm$  1.3 $\pm$  0.5 $\pm$   1.5&1.766e-05 $\pm$  1.3 $\pm$  0.5 $\pm$   1.6&1.725e-05 $\pm$  1.4 $\pm$  0.6 $\pm$   0.8&1.762e-05  $\pm$  1.4 $\pm$  0.6 $\pm$   0.8&1.772e-05 $\pm$  1.4 $\pm$  0.6 $\pm$   0.8&1.769e-05 $\pm$  0.9 $\pm$  0.4 $\pm$   0.7 \\ 
 250.0 -- 300.0 &6.578e-06 $\pm$  2.1 $\pm$  0.7 $\pm$   2.2&6.591e-06 $\pm$  2.1 $\pm$  0.7 $\pm$   2.2&6.569e-06 $\pm$  2.4 $\pm$  1.1 $\pm$   1.4&6.756e-06  $\pm$  2.4 $\pm$  1.1 $\pm$   1.4&6.793e-06 $\pm$  2.4 $\pm$  1.1 $\pm$   1.5&6.658e-06 $\pm$  1.6 $\pm$  0.6 $\pm$   1.0 \\ 
 300.0 -- 350.0 &2.813e-06 $\pm$  3.3 $\pm$  1.2 $\pm$   2.8&2.814e-06 $\pm$  3.3 $\pm$  1.2 $\pm$   2.8&2.653e-06 $\pm$  4.2 $\pm$  2.0 $\pm$   3.1&2.735e-06  $\pm$  4.2 $\pm$  2.0 $\pm$   3.1&2.747e-06 $\pm$  4.2 $\pm$  2.0 $\pm$   3.1&2.789e-06 $\pm$  2.6 $\pm$  1.1 $\pm$   1.6 \\ 
 350.0 -- 400.0 &1.194e-06 $\pm$  4.9 $\pm$  1.7 $\pm$   2.2&1.207e-06 $\pm$  4.9 $\pm$  1.7 $\pm$   2.3&1.172e-06 $\pm$  6.6 $\pm$  3.1 $\pm$   4.8&1.228e-06  $\pm$  6.6 $\pm$  3.1 $\pm$   4.8&1.227e-06 $\pm$  6.6 $\pm$  3.1 $\pm$   4.9&1.217e-06 $\pm$  4.0 $\pm$  1.5 $\pm$   2.0 \\ 
 400.0 -- 470.0 &5.587e-07 $\pm$  6.2 $\pm$  1.9 $\pm$   4.6&5.537e-07 $\pm$  6.2 $\pm$  1.9 $\pm$   4.8&5.578e-07 $\pm$  8.0 $\pm$  3.9 $\pm$   4.6&5.711e-07  $\pm$  8.0 $\pm$  3.9 $\pm$   4.6&5.698e-07 $\pm$  8.0 $\pm$  3.9 $\pm$   4.6&5.565e-07 $\pm$  4.9 $\pm$  1.8 $\pm$   2.6 \\ 
 470.0 -- 550.0 &1.882e-07 $\pm$  9.6 $\pm$  2.6 $\pm$   4.1&1.868e-07 $\pm$  9.6 $\pm$  2.6 $\pm$   4.1&2.055e-07 $\pm$ 12.7 $\pm$  7.5 $\pm$   9.0&2.118e-07  $\pm$ 12.7 $\pm$  7.5 $\pm$   9.0&2.113e-07 $\pm$ 12.7 $\pm$  7.5 $\pm$   9.1&1.920e-07 $\pm$  7.7 $\pm$  2.9 $\pm$   3.5 \\ 
 550.0 -- 650.0 &6.450e-08 $\pm$ 14.1 $\pm$  3.8 $\pm$   6.6&6.470e-08 $\pm$ 14.1 $\pm$  3.8 $\pm$   6.6&8.090e-08 $\pm$ 17.4 $\pm$ 10.2 $\pm$  16.6&8.540e-08  $\pm$ 17.4 $\pm$ 10.2 $\pm$  16.6&8.560e-08 $\pm$ 17.4 $\pm$ 10.2 $\pm$  16.9&7.065e-08 $\pm$ 11.1 $\pm$  4.1 $\pm$   5.8 \\ 
 650.0 -- 900.0 &1.500e-08 $\pm$ 17.9 $\pm$  4.8 $\pm$   7.8&1.530e-08 $\pm$ 17.9 $\pm$  4.8 $\pm$   8.3&6.800e-09 $\pm$ 42.2 $\pm$ 20.3 $\pm$  25.7&7.000e-09  $\pm$ 42.2 $\pm$ 20.3 $\pm$  25.7&6.900e-09 $\pm$ 42.2 $\pm$ 20.3 $\pm$  25.7&1.386e-08 $\pm$ 16.0 $\pm$  5.9 $\pm$   7.3 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{ c  cccccc } \toprule  
 Bin & \multicolumn{6}{c}{$(1/\sigma)\,d\sigma/d\Zpt$ $\pm$ Statistical [\%] $\pm$ Uncorrelated systematic [\%] $\pm$ Correlated systematic [\%] } \\ 
 \cmidrule(r){2-7} 
  & 	\multicolumn{2}{c}{Electron channel} & \multicolumn{3}{c}{Muon channel} & Combination \\ 
 \cmidrule(r){2-3} \cmidrule(r){4-6} \cmidrule(r){7-7}
  & Dressed & Born & Bare & Dressed & Born & Born \\ 
 0.0 --  2.0&2.181e-02 $\pm$  3.0 $\pm$  1.3 $\pm$   4.4&2.228e-02 $\pm$  3.0 $\pm$  1.3 $\pm$   4.4&1.967e-02 $\pm$  2.7 $\pm$  1.4 $\pm$   5.0&2.023e-02  $\pm$  2.7 $\pm$  1.4 $\pm$   5.0&2.071e-02 $\pm$  2.7 $\pm$  1.4 $\pm$   5.1&2.130e-02 $\pm$  2.0 $\pm$  1.0 $\pm$   4.3 \\ 
  2.0 --  4.0 &4.492e-02 $\pm$  1.9 $\pm$  0.9 $\pm$   1.8&4.572e-02 $\pm$  1.9 $\pm$  0.9 $\pm$   1.8&4.413e-02 $\pm$  1.7 $\pm$  0.8 $\pm$   1.2&4.488e-02  $\pm$  1.7 $\pm$  0.8 $\pm$   1.2&4.597e-02 $\pm$  1.7 $\pm$  0.8 $\pm$   1.2&4.563e-02 $\pm$  1.2 $\pm$  0.6 $\pm$   1.1 \\ 
  4.0 --  6.0 &4.604e-02 $\pm$  1.9 $\pm$  0.9 $\pm$   1.4&4.659e-02 $\pm$  1.9 $\pm$  0.9 $\pm$   1.4&4.842e-02 $\pm$  1.6 $\pm$  0.9 $\pm$   1.1&4.882e-02  $\pm$  1.6 $\pm$  0.9 $\pm$   1.1&4.949e-02 $\pm$  1.6 $\pm$  0.9 $\pm$   1.5&4.826e-02 $\pm$  1.2 $\pm$  0.6 $\pm$   1.0 \\ 
  6.0 --  8.0 &4.296e-02 $\pm$  1.9 $\pm$  0.9 $\pm$   1.3&4.332e-02 $\pm$  1.9 $\pm$  0.9 $\pm$   1.3&4.296e-02 $\pm$  1.6 $\pm$  0.8 $\pm$   1.4&4.326e-02  $\pm$  1.6 $\pm$  0.8 $\pm$   1.4&4.336e-02 $\pm$  1.6 $\pm$  0.8 $\pm$   1.4&4.306e-02 $\pm$  1.2 $\pm$  0.6 $\pm$   1.0 \\ 
  8.0 -- 10.0 &3.850e-02 $\pm$  2.1 $\pm$  1.0 $\pm$   1.4&3.849e-02 $\pm$  2.1 $\pm$  1.0 $\pm$   1.5&3.792e-02 $\pm$  1.9 $\pm$  0.8 $\pm$   1.6&3.804e-02  $\pm$  1.9 $\pm$  0.8 $\pm$   1.6&3.818e-02 $\pm$  1.9 $\pm$  0.8 $\pm$   1.6&3.838e-02 $\pm$  1.4 $\pm$  0.6 $\pm$   1.1 \\ 
 10.0 -- 13.0 &3.035e-02 $\pm$  1.9 $\pm$  0.9 $\pm$   1.2&3.029e-02 $\pm$  1.9 $\pm$  0.9 $\pm$   1.3&3.097e-02 $\pm$  1.7 $\pm$  0.8 $\pm$   1.0&3.081e-02  $\pm$  1.7 $\pm$  0.8 $\pm$   1.0&3.067e-02 $\pm$  1.7 $\pm$  0.8 $\pm$   1.5&3.049e-02 $\pm$  1.3 $\pm$  0.6 $\pm$   1.1 \\ 
 13.0 -- 16.0 &2.439e-02 $\pm$  2.2 $\pm$  0.9 $\pm$   1.4&2.430e-02 $\pm$  2.2 $\pm$  0.9 $\pm$   1.4&2.572e-02 $\pm$  1.8 $\pm$  0.8 $\pm$   1.1&2.552e-02  $\pm$  1.8 $\pm$  0.8 $\pm$   1.1&2.537e-02 $\pm$  1.8 $\pm$  0.8 $\pm$   1.1&2.479e-02 $\pm$  1.4 $\pm$  0.6 $\pm$   0.9 \\ 
 16.0 -- 20.0 &1.889e-02 $\pm$  2.0 $\pm$  0.9 $\pm$   1.4&1.873e-02 $\pm$  2.0 $\pm$  0.9 $\pm$   1.4&1.974e-02 $\pm$  1.8 $\pm$  0.8 $\pm$   1.0&1.956e-02  $\pm$  1.8 $\pm$  0.8 $\pm$   1.0&1.941e-02 $\pm$  1.8 $\pm$  0.8 $\pm$   1.0&1.912e-02 $\pm$  1.3 $\pm$  0.6 $\pm$   0.9 \\ 
 20.0 -- 25.0 &1.479e-02 $\pm$  1.9 $\pm$  0.9 $\pm$   1.3&1.468e-02 $\pm$  1.9 $\pm$  0.9 $\pm$   1.3&1.477e-02 $\pm$  1.7 $\pm$  0.8 $\pm$   1.1&1.463e-02  $\pm$  1.7 $\pm$  0.8 $\pm$   1.1&1.447e-02 $\pm$  1.7 $\pm$  0.8 $\pm$   1.1&1.453e-02 $\pm$  1.3 $\pm$  0.6 $\pm$   0.9 \\ 
 25.0 -- 30.0 &1.076e-02 $\pm$  2.3 $\pm$  1.0 $\pm$   1.5&1.067e-02 $\pm$  2.3 $\pm$  1.0 $\pm$   1.7&1.096e-02 $\pm$  2.0 $\pm$  0.9 $\pm$   1.2&1.084e-02  $\pm$  2.0 $\pm$  0.9 $\pm$   1.2&1.074e-02 $\pm$  2.0 $\pm$  0.9 $\pm$   1.3&1.074e-02 $\pm$  1.5 $\pm$  0.7 $\pm$   1.1 \\ 
 30.0 -- 37.0 &7.884e-03 $\pm$  2.3 $\pm$  1.2 $\pm$   1.6&7.767e-03 $\pm$  2.3 $\pm$  1.2 $\pm$   1.7&8.028e-03 $\pm$  1.9 $\pm$  0.6 $\pm$   1.1&7.948e-03  $\pm$  1.9 $\pm$  0.6 $\pm$   1.1&7.892e-03 $\pm$  1.9 $\pm$  0.6 $\pm$   1.2&7.864e-03 $\pm$  1.5 $\pm$  0.6 $\pm$   1.1 \\ 
 37.0 -- 45.0 &5.685e-03 $\pm$  2.3 $\pm$  1.2 $\pm$   1.5&5.620e-03 $\pm$  2.3 $\pm$  1.2 $\pm$   1.5&5.688e-03 $\pm$  2.1 $\pm$  0.8 $\pm$   1.5&5.628e-03  $\pm$  2.1 $\pm$  0.8 $\pm$   1.5&5.560e-03 $\pm$  2.1 $\pm$  0.8 $\pm$   1.5&5.611e-03 $\pm$  1.6 $\pm$  0.7 $\pm$   1.2 \\ 
 45.0 -- 55.0 &4.160e-03 $\pm$  2.4 $\pm$  1.1 $\pm$   1.8&4.130e-03 $\pm$  2.4 $\pm$  1.1 $\pm$   1.8&3.590e-03 $\pm$  2.5 $\pm$  1.0 $\pm$   2.3&3.573e-03  $\pm$  2.5 $\pm$  1.0 $\pm$   2.3&3.540e-03 $\pm$  2.5 $\pm$  1.0 $\pm$   2.3&3.842e-03 $\pm$  1.7 $\pm$  0.7 $\pm$   1.6 \\ 
 55.0 -- 65.0 &2.592e-03 $\pm$  3.3 $\pm$  1.2 $\pm$   2.9&2.585e-03 $\pm$  3.3 $\pm$  1.2 $\pm$   2.9&2.614e-03 $\pm$  3.1 $\pm$  1.2 $\pm$   2.8&2.604e-03  $\pm$  3.1 $\pm$  1.2 $\pm$   2.8&2.576e-03 $\pm$  3.1 $\pm$  1.2 $\pm$   2.8&2.597e-03 $\pm$  2.2 $\pm$  0.9 $\pm$   2.2 \\ 
 65.0 -- 75.0 &1.870e-03 $\pm$  3.9 $\pm$  1.8 $\pm$   3.2&1.858e-03 $\pm$  3.9 $\pm$  1.8 $\pm$   3.2&1.706e-03 $\pm$  4.2 $\pm$  1.7 $\pm$   4.0&1.691e-03  $\pm$  4.2 $\pm$  1.7 $\pm$   4.0&1.680e-03 $\pm$  4.2 $\pm$  1.7 $\pm$   4.1&1.777e-03 $\pm$  2.9 $\pm$  1.2 $\pm$   2.8 \\ 
 75.0 -- 85.0 &1.267e-03 $\pm$  5.0 $\pm$  2.4 $\pm$   3.8&1.248e-03 $\pm$  5.0 $\pm$  2.4 $\pm$   3.9&1.322e-03 $\pm$  4.8 $\pm$  2.1 $\pm$   3.7&1.325e-03  $\pm$  4.8 $\pm$  2.1 $\pm$   3.7&1.309e-03 $\pm$  4.8 $\pm$  2.1 $\pm$   3.7&1.279e-03 $\pm$  3.5 $\pm$  1.6 $\pm$   3.2 \\ 
 85.0 -- 105.0 &8.973e-04 $\pm$  3.9 $\pm$  1.2 $\pm$   3.1&8.907e-04 $\pm$  3.9 $\pm$  1.2 $\pm$   3.1&8.350e-04 $\pm$  3.9 $\pm$  1.2 $\pm$   3.1&8.311e-04  $\pm$  3.9 $\pm$  1.2 $\pm$   3.1&8.263e-04 $\pm$  3.9 $\pm$  1.2 $\pm$   3.2&8.626e-04 $\pm$  2.7 $\pm$  0.9 $\pm$   2.9 \\ 
 105.0 -- 150.0 &3.827e-04 $\pm$  3.6 $\pm$  0.9 $\pm$   2.9&3.819e-04 $\pm$  3.6 $\pm$  0.9 $\pm$   2.9&3.687e-04 $\pm$  3.5 $\pm$  1.1 $\pm$   2.7&3.714e-04  $\pm$  3.5 $\pm$  1.1 $\pm$   2.7&3.686e-04 $\pm$  3.5 $\pm$  1.1 $\pm$   2.8&3.755e-04 $\pm$  2.5 $\pm$  0.7 $\pm$   2.7 \\ 
 150.0 -- 200.0 &1.226e-04 $\pm$  5.4 $\pm$  2.1 $\pm$   3.1&1.222e-04 $\pm$  5.4 $\pm$  2.1 $\pm$   3.2&1.118e-04 $\pm$  5.9 $\pm$  2.2 $\pm$   2.8&1.139e-04  $\pm$  5.9 $\pm$  2.2 $\pm$   2.8&1.120e-04 $\pm$  5.9 $\pm$  2.2 $\pm$   2.8&1.168e-04 $\pm$  4.0 $\pm$  1.5 $\pm$   2.3 \\ 
 200.0 -- 900.0 &4.541e-06 $\pm$  7.1 $\pm$  2.0 $\pm$   3.2&4.491e-06 $\pm$  7.1 $\pm$  2.0 $\pm$   3.2&4.602e-06 $\pm$  6.5 $\pm$  1.7 $\pm$   2.3&4.718e-06  $\pm$  6.5 $\pm$  1.7 $\pm$   2.3&4.681e-06 $\pm$  6.5 $\pm$  1.7 $\pm$   2.6&4.530e-06 $\pm$  4.8 $\pm$  1.3 $\pm$   2.2 \\ 
\bottomrule 
\end{tabular}
